Metal-Poor Stars Observed with the Magellan Telescope II. Discovery of Four Stars with [Fe/H] < -3.5

We report on the discovery of seven low-metallicity stars selected from the Hamburg/ESO Survey, six of which are extremely metal-poor ([Fe/H]<-3.0), with four having [Fe/H]<-3.5. Chemical abundances or upper limits are derived for these stars based on high-resolution (R~35,000) Magellan/MIKE spectroscopy, and are in general agreement with those of other very and extremely metal-poor stars reported in the literature. Accurate metallicities and abundance patterns for stars in this metallicity range are of particular importance for studies of the shape of the metallicity distribution function of the Milky Way's halo system, in particular for probing the nature of its low-metallicity tail. In addition, taking into account suggested evolutionary mixing effects, we find that six of the program stars (with [Fe/H]<-3.35) possess atmospheres that were likely originally enriched in carbon, relative to iron, during their main-sequence phases. These stars do not exhibit over-abundances of their s-process elements, and hence may be additional examples of the so-called CEMP-no class of objects.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Observational Data for the Observed Candidates \label{candlist}}
\tablehead{
\colhead{} & 
\colhead{HE~0048$-$6408} &
\colhead{HE~0139$-$2826} &
\colhead{HE~2141$-$3741} &
\colhead{HE~2157$-$3404} &
\colhead{HE~2233$-$4724} &
\colhead{HE~2318$-$1621} &
\colhead{HE~2323$-$6549}}
\tablewidth{0pt}
\startdata
$\alpha$ (J2000)  &    00:50:45.3 &    01:41:36.8 &    21:44:51.1 &    22:00:17.6 &    22:35:59.2 &    23:21:21.5 &    23:26:14.5 \\
$\delta$ (J2000)  & $-$63:51:50.0 & $-$28:11:03.0 & $-$37:27:55.0 & $-$33:50:04.0 & $-$47:08:36.0 & $-$16:05:06.0 & $-$65:33:06.0 \\
V (mag)           &          12.9 &          13.7 &          13.4 &          13.2 &          14.8 &          13.1 &          14.3 \\
\jk               &          0.63 &          0.53 &          0.51 &          0.53 &          0.64 &          0.51 &          0.50 \\
KP (\,{\AA})      &           4.1 &           4.0 &           2.8 &           4.9 &           6.6 &           3.7 &           4.5 \\
\hline
\multicolumn{8}{c}{Medium Resolution} \\
\hline
Date              &    2011 10 17 &    2011 10 17 &    2011 08 03 &    2011 08 03 &    2011 10 17 &    2011 10 17 &    2011 08 03 \\
UT                &      04:27:26 &      06:09:16 &      03:33:00 &      04:11:00 &      01:16:05 &      02:57:46 &      08:29:00 \\
Exptime (s)       &           120 &           180 &          1400 &          1000 &           720 &           120 &          1800 \\
Telescope         &       ESO/NTT &       ESO/NTT &          SOAR &          SOAR &       ESO/NTT &       ESO/NTT &          SOAR \\
\hline
\multicolumn{8}{c}{High Resolution -- Magellan/MIKE} \\
\hline
Date              &    2012 09 09 &    2012 09 09 &    2011 11 03 &    2011 11 03 &    2012 09 09 &    2013 10 26 &    2011 11 03 \\
UT                &      04:03:29 &      06:33:57 &      00:00:35 &      01:48:45 &      04:46:49 &      02:43:57 &      05:14:32 \\
Exptime (s)       &          2400 &          2100 &          1400 &           900 &          3600 &          7200 &          3400 \\
v$_{r}$(km/s)     &       $-$33.1 &      $-$253.0 &      $-$170.5 &       $-$11.6 &      $-$166.6 &        $-$4.1 &          23.6   
\enddata
\end{deluxetable}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage 

\begin{deluxetable}{@{}l@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}} 
\tabletypesize{\tiny}
\rotate
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{\label{eqw} Equivalent Width Measurements} 
\tablehead{ 
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\multicolumn{2}{c}{HE0048$-$6408}&
\multicolumn{2}{c}{HE0139$-$2826}&
\multicolumn{2}{c}{HE2141$-$3741}&
\multicolumn{2}{c}{HE2157$-$3404}&
\multicolumn{2}{c}{HE2233$-$4724}&
\multicolumn{2}{c}{HE2318$-$1621}&
\multicolumn{2}{c}{HE2323$-$6549}\\
\cline{5-6} \cline{7-8} \cline{9-10} \cline{11-12} \cline{13-14} \cline{15-16} \cline{17-18}\\ 
\colhead{Ion}& 
\colhead{$\lambda$}& 
\colhead{$\chi$} &  
\colhead{$\log\,gf$}& 
\colhead{$W$}&
\colhead{$\log\epsilon$}&
\colhead{$W$}&
\colhead{$\log\epsilon$}&
\colhead{$W$}&
\colhead{$\log\epsilon$}&
\colhead{$W$}&
\colhead{$\log\epsilon$}&
\colhead{$W$}&
\colhead{$\log\epsilon$}&
\colhead{$W$}&
\colhead{$\log\epsilon$}&
\colhead{$W$}&
\colhead{$\log\epsilon$}\\
\colhead{}& 
\colhead{{\AA}}& 
\colhead{eV} &  
\colhead{}& 
\colhead{m{\AA}}&
\colhead{}&
\colhead{m{\AA}}&
\colhead{}&
\colhead{m{\AA}}&
\colhead{}&
\colhead{m{\AA}}&
\colhead{}&
\colhead{m{\AA}}&
\colhead{}&
\colhead{m{\AA}}&
\colhead{}&
\colhead{m{\AA}}&
\colhead{}} 
\startdata 
C CH  & 4313.00   & \nodata & \nodata   & syn	  & 4.4     & syn     &   5.4	& syn	  &   5.2   & syn     &   5.0	& syn	  & 4.3\xx  &     syn &    5.30 & syn	  &   5.8   \\
C CH  & 4322.00   & \nodata & \nodata   & \nodata & \nodata & syn     &   5.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     syn &    5.30 & syn	  &   5.8   \\
N NH  & 3360.00   & \nodata & \nodata   & \nodata & \nodata & syn     &   4.4	& syn	  &   5.9   & syn     &   5.6	& \nodata & \nodata &     syn &    5.40 & syn	  &   4.9   \\
Na I  & 5889.95   & 0.00    &    0.11   & 134.7   &   2.6   & 121.4   &   3.3	& 127.6   &   3.3   & 165.9   &   4.0	& 192.8   &   3.3   &     0.1 &    0.00 & 126.6   &   3.6   \\
Na I  & 5895.92   & 0.00    & $-$0.19   & 102.7   &   2.5   & 100.1   &   3.2	&  98.9   &   3.1   & 131.0   &   3.7	& 167.1   &   3.2   &   108.7 &    3.28 &  94.0   &   3.3   \\
Mg I  & 3829.36   & 2.71    & $-$0.21   & \nodata & \nodata & 130.0   &   4.8	& 128.7   &   4.7   & \nodata & \nodata & \nodata & \nodata &    96.9 &    3.94 & 125.7   &   4.7   \\
Mg I  & 3832.30   & 2.71    &    0.27   & \nodata & \nodata & 150.1   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mg I  & 3838.29   & 2.72    &    0.49   & \nodata & \nodata & 169.5   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   130.6 &    4.02 & \nodata & \nodata \\
Mg I  & 4057.51   & 4.35    & $-$0.89   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  29.0   &   5.2	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mg I  & 4167.27   & 4.35    & $-$0.71   &  12.2   &   4.2   &  18.7   &   4.7	& \nodata & \nodata &  34.2   &   5.1	& \nodata & \nodata &    11.5 &    4.41 &  18.7   &   4.8   \\
Mg I  & 4702.99   & 4.33    & $-$0.38   &  23.2   &   4.2   &  38.1   &   4.7	&  29.4   &   4.6   &  59.0   &   5.1	& \nodata & \nodata &    11.9 &    4.05 &  26.8   &   4.7   \\
Mg I  & 5172.68   & 2.71    & $-$0.45   & 151.7   &   4.2   & \nodata & \nodata & 147.0   &   4.9   & \nodata & \nodata & 180.6   &   4.5   &   104.4 &    4.08 & 142.1   &   4.9   \\
Mg I  & 5183.60   & 2.72    & $-$0.24   & 168.8   &   4.3   & 154.2   &   4.8	& 156.0   &   4.9   & \nodata & \nodata & 191.6   &   4.4   &   121.1 &    4.21 & 156.3   &   4.9   \\
Mg I  & 5528.40   & 4.34    & $-$0.50   &  25.0   &   4.3   &  30.9   &   4.7	&  33.9   &   4.8   &  52.6   &   5.1	&  30.5   &   4.4   &    10.5 &    4.10 &  29.7   &   4.8   \\
Al I  & 3944.01   & 0.00    & $-$0.64   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.5   &   3.0	& \nodata & \nodata & \nodata & \nodata &  84.7   &   2.9   \\
Al I  & 3944.01   & 0.00    & $-$0.64   &  syn    &   1.7   &  syn    &  2.2	&  syn    &   2.5   & syn     &   2.6	&  syn    &  2.4    &     syn &     2.2 &  syn    &   2.2   \\  	
Al I  & 3961.52   & 0.01    & $-$0.34   &  98.8   &   1.9   &  69.8   &   2.0	& \nodata & \nodata & 109.8   &   2.9	& 133.1   &   2.4   &    85.4 &    2.30 &  63.4   &   2.2   \\
Si I  & 3905.52   & 1.91    & $-$1.09   & 160.8   &   4.4   & \nodata & \nodata & 145.6   &   5.0   & \nodata & \nodata & 195.5   &   4.7   &   127.3 &    4.58 & 139.4   &   5.0   \\
Si I  & 4102.94   & 1.91    & $-$3.14   &  53.4   &   4.3   &  41.9   &   4.8	& \nodata & \nodata &  83.6   &   5.6	&  87.5   &   4.8   & \nodata & \nodata &  51.8   &   5.3   \\
K I   & 7664.90   & 0.00    &    0.14   & \nodata & \nodata &  28.7   &   2.5	& \nodata & \nodata & \nodata & \nodata &  36.1   &   2.1   & \nodata & \nodata & \nodata & \nodata \\
K I   & 7698.96   & 0.00    & $-$0.17   &   9.9   &   1.8   &	9.8   &   2.2	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ca I  & 4226.73   & 0.00    &    0.24   & \nodata & \nodata & 136.3   &   3.3	& 145.0   &   3.4   & \nodata & \nodata & \nodata & \nodata &   117.4 &    2.80 & 129.0   &   3.3   \\
Ca I  & 4283.01   & 1.89    & $-$0.22   &  16.0   &   2.8   &  23.8   &   3.4	&  21.4   &   3.3   &  35.9   &   3.7	&  24.8   &   2.9   &    15.6 &    3.08 &  18.6   &   3.4   \\
Ca I  & 4318.65   & 1.89    & $-$0.21   &  16.1   &   2.7   &  25.8   &   3.4	&  20.1   &   3.3   &  36.1   &   3.7	&  25.0   &   2.9   &    12.4 &    2.95 &  19.7   &   3.4   \\
Ca I  & 4425.44   & 1.88    & $-$0.36   &  12.1   &   2.7   &  16.9   &   3.3	& \nodata & \nodata &  27.3   &   3.6	&  21.2   &   3.0   &     9.1 &    2.93 &  17.4   &   3.5   \\
Ca I  & 4434.96   & 1.89    & $-$0.01   & \nodata & \nodata &  40.3   &   3.5	&  34.8   &   3.4   & \nodata & \nodata &  41.4   &   3.0   &    16.8 &    2.89 &  26.9   &   3.4   \\
Ca I  & 4435.69   & 1.89    & $-$0.52   & \nodata & \nodata &  15.9   &   3.4	& \nodata & \nodata &  21.0   &   3.6	& \nodata & \nodata &    10.5 &    3.17 & \nodata & \nodata \\
Ca I  & 4454.78   & 1.90    &    0.26   & \nodata & \nodata &  43.1   &   3.3	&  44.0   &   3.3   &  59.7   &   3.6	& \nodata & \nodata &    24.3 &    2.84 &  38.5   &   3.4   \\
Ca I  & 4455.89   & 1.90    & $-$0.53   &  11.2   &   2.9   &  11.9   &   3.3	& \nodata & \nodata &  22.4   &   3.7	&  20.2   &   3.1   & \nodata & \nodata &  11.5   &   3.5   \\
Ca I  & 5262.24   & 2.52    & $-$0.47   & \nodata & \nodata &	5.7   &   3.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ca I  & 5588.76   & 2.52    &    0.21   & \nodata & \nodata &  20.9   &   3.5	& \nodata & \nodata &  30.0   &   3.8	&  17.7   &   3.1   &     8.4 &    3.00 &  11.6   &   3.4   \\
Ca I  & 5594.47   & 2.52    &    0.10   &   9.7   &   2.9   &  16.6   &   3.5	&  12.2   &   3.4   &  22.5   &   3.7	& \nodata & \nodata & \nodata & \nodata &  12.1   &   3.5   \\
Ca I  & 5598.49   & 2.52    & $-$0.09   & \nodata & \nodata &  11.5   &   3.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ca I  & 5857.45   & 2.93    &    0.23   & \nodata & \nodata & \nodata & \nodata &   5.7   &   3.3   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ca I  & 6102.72   & 1.88    & $-$0.79   &   9.9   &   3.0   & \nodata & \nodata & \nodata & \nodata &  18.5   &   3.8	& \nodata & \nodata &     4.4 &    2.95 &   6.5   &   3.4   \\
Ca I  & 6122.22   & 1.89    & $-$0.32   &  24.1   &   3.0   &  25.9   &   3.4	&  25.7   &   3.5   &  38.8   &   3.7	&  30.9   &   3.1   &    12.7 &    2.98 &  20.4   &   3.5   \\
Ca I  & 6162.17   & 1.90    & $-$0.09   &  31.9   &   2.9   &  33.4   &   3.4	&  35.6   &   3.4   &  51.4   &   3.7	&  49.4   &   3.1   &    16.2 &    2.89 &  27.1   &   3.4   \\
Ca I  & 6439.07   & 2.52    &    0.47   &  20.2   &   2.9   &  24.0   &   3.3	&  24.7   &   3.3   &  39.4   &   3.6	&  26.0   &   3.0   &    15.6 &    3.01 & \nodata & \nodata \\
Ca I  & 6449.81   & 2.52    & $-$0.50   & \nodata & \nodata &	5.1   &   3.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Sc II & 4246.82   & 0.32    &    0.24   & 107.4   &  $-$0.8 &  85.3   &  $-$0.2 & 105.7   & \nodata & 114.1   &   0.3	& \nodata & \nodata &    63.3 & $-$0.77 &  59.5   &  $-$0.2 \\
Sc II & 4314.08   & 0.62    & $-$0.10   & \nodata & \nodata &  53.3   &  $-$0.2 &  70.5   &  $-$0.1 &  86.1   &   0.3	&  91.2   &  $-$0.4 &    31.0 & $-$0.69 &  25.3   &  $-$0.2 \\
Sc II & 4325.00   & 0.59    & $-$0.44   &  47.3   &  $-$0.8 &  40.2   &  $-$0.1 &  51.6   &  $-$0.1 &  66.0   &   0.3	&  62.7   &  $-$0.6 &    16.0 & $-$0.76 & \nodata & \nodata \\
Sc II & 4400.39   & 0.61    & $-$0.54   &  40.3   &  $-$0.8 &  34.4   &  $-$0.1 &  42.3   &  $-$0.1 &  58.8   &   0.3	&  60.9   &  $-$0.5 &    11.1 & $-$0.82 &  12.1   &  $-$0.2 \\
Sc II & 4415.54   & 0.59    & $-$0.67   &  35.0   &  $-$0.8 &  23.2   &  $-$0.3 &  39.7   &  $-$0.1 &  54.3   &   0.3	&  51.5   &  $-$0.5 &     8.8 & $-$0.83 & \nodata & \nodata \\
Sc II & 5031.01   & 1.36    & $-$0.40   &  11.6   &  $-$0.7 & \nodata & \nodata &  15.4   &  $-$0.0 &  18.1   &   0.2	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Sc II & 5526.78   & 1.77    &    0.02   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  22.7   &   0.3	&  22.3   &  $-$0.2 & \nodata & \nodata & \nodata & \nodata \\
Sc II & 5657.91   & 1.51    & $-$0.60   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.5   &   0.3	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti I  & 3989.76   & 0.02    & $-$0.06   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  40.3   &   2.1	& \nodata & \nodata &    18.3 &    1.43 & \nodata & \nodata \\
Ti I  & 3998.64   & 0.05    &    0.01   & \nodata & \nodata &  28.8   &   1.7	& \nodata & \nodata &  46.2   &   2.2	& \nodata & \nodata &    19.7 &    1.43 &  22.0   &   1.9   \\
Ti I  & 4008.93   & 0.02    & $-$1.02   &   6.5   &   1.2   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti I  & 4533.25   & 0.85    &    0.53   &  18.1   &   1.2   &  19.0   &   1.8	& \nodata & \nodata &  31.1   &   2.2	&  24.3   &   1.3   &    11.5 &    1.51 &  15.2   &   2.0   \\
Ti I  & 4534.78   & 0.84    &    0.34   &  12.0   &   1.2   &  10.3   &   1.7	&  17.4   &   2.1   &  24.9   &   2.3	& \nodata & \nodata &     7.5 &    1.49 &  11.4   &   2.1   \\
Ti I  & 4535.57   & 0.83    &    0.12   &  10.0   &   1.3   & \nodata & \nodata & \nodata & \nodata &  16.3   &   2.3	&  17.0   &   1.5   & \nodata & \nodata & \nodata & \nodata \\
Ti I  & 4681.91   & 0.05    & $-$1.01   &   5.4   &   1.2   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti I  & 4981.73   & 0.84    &    0.56   & \nodata & \nodata &  19.0   &   1.8	&  23.8   &   2.0   &  33.6   &   2.2	&  27.7   &   1.3   &    12.0 &    1.46 &  12.3   &   1.9   \\
Ti I  & 4991.07   & 0.84    &    0.44   &  18.3   &   1.3   &  20.5   &   1.9	& \nodata & \nodata &  31.7   &   2.3	&  27.6   &   1.4   & \nodata & \nodata & \nodata & \nodata \\
Ti I  & 4999.50   & 0.83    &    0.31   &  14.3   &   1.3   &  12.2   &   1.8	&  17.0   &   2.0   &  21.4   &   2.2	&  22.2   &   1.4   & \nodata & \nodata &  12.4   &   2.1   \\
Ti I  & 5007.21   & 0.82    &    0.17   &  14.0   &   1.4   & \nodata & \nodata & \nodata & \nodata &  20.4   &   2.3	& \nodata & \nodata &     8.8 &    1.68 & \nodata & \nodata \\
Ti I  & 5014.28   & 0.81    &    0.11   &  10.0   &   1.3   &  11.3   &   1.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti I  & 5192.97   & 0.02    & $-$0.95   &  11.0   &   1.4   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti I  & 5210.39   & 0.05    & $-$0.83   &  13.8   &   1.4   & \nodata & \nodata & \nodata & \nodata &  14.4   &   2.2	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti II & 3489.74   & 0.14    & $-$1.98   & \nodata & \nodata &  53.9   &   1.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    43.4 &    1.43 &  36.9   &   2.0   \\
Ti II & 3491.05   & 0.11    & $-$1.15   & \nodata & \nodata &  85.5   &   1.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    76.5 &    1.43 &  77.8   &   2.2   \\
Ti II & 3759.29   & 0.61    &    0.28   & \nodata & \nodata & 124.1   &   1.8	& \nodata & \nodata & 163.8   &   2.3	& \nodata & \nodata &   109.1 &    1.33 & 108.2   &   2.0   \\
Ti II & 3761.32   & 0.57    &    0.18   & \nodata & \nodata & 119.5   &   1.8	& \nodata & \nodata & 165.7   &   2.4	& \nodata & \nodata &   105.5 &    1.28 & 103.0   &   1.9   \\
Ti II & 3813.39   & 0.61    & $-$2.02   & \nodata & \nodata & \nodata & \nodata &  45.1   &   1.9   &  66.1   &   2.4	& \nodata & \nodata &    20.4 &    1.41 &  24.6   &   2.1   \\
Ti II & 3882.29   & 1.12    & $-$1.71   & \nodata & \nodata &  21.4   &   1.8	& \nodata & \nodata &  39.7   &   2.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4012.40   & 0.57    & $-$1.75   &  73.7   &   1.3   &  52.4   &   1.8	& \nodata & \nodata &  77.3   &   2.2	&  84.9   &   1.5   &    28.4 &    1.27 &  28.8   &   1.9   \\
Ti II & 4025.12   & 0.61    & $-$1.98   &  50.1   &   1.2   &  26.6   &   1.6	& \nodata & \nodata &  54.2   &   2.1	&  64.5   &   1.4   &    16.7 &    1.24 &  21.1   &   2.0   \\
Ti II & 4028.34   & 1.89    & $-$0.96   & \nodata & \nodata &  13.4   &   1.6	& \nodata & \nodata &  31.8   &   2.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4053.83   & 1.89    & $-$1.21   &  12.4   &   1.2   &  12.3   &   1.9	& \nodata & \nodata &  23.8   &   2.2	&  19.0   &   1.5   &     6.6 &    1.50 & \nodata & \nodata \\
Ti II & 4161.53   & 1.08    & $-$2.16   &  16.7   &   1.3   & \nodata & \nodata & \nodata & \nodata &  31.1   &   2.4	&  26.9   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4163.63   & 2.59    & $-$0.40   &   9.6   &   1.1   &	9.8   &   1.7	& \nodata & \nodata &  33.2   &   2.3	&  16.2   &   1.5   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4184.31   & 1.08    & $-$2.51   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.8   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4290.22   & 1.16    & $-$0.93   &  64.8   &   1.1   &  61.1   &   1.8	&  69.2   &   1.8   &  87.5   &   2.2	&  85.0   &   1.4   &    38.4 &    1.31 &  41.7   &   2.0   \\
Ti II & 4300.05   & 1.18    & $-$0.49   & \nodata & \nodata & \nodata & \nodata &  83.5   &   1.6   &  97.6   &   2.0	& \nodata & \nodata &    53.7 &    1.18 &  57.9   &   1.9   \\
Ti II & 4330.72   & 1.18    & $-$2.06   &  15.4   &   1.3   & \nodata & \nodata & \nodata & \nodata &  22.2   &   2.2	&  21.4   &   1.5   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4337.91   & 1.08    & $-$0.96   &  75.6   &   1.1   &  56.1   &   1.6	&  82.9   &   2.0   &  95.9   &   2.3	&  87.1   &   1.3   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4394.06   & 1.22    & $-$1.78   &  20.9   &   1.2   &  17.1   &   1.8	&  20.6   &   1.8   &  35.0   &   2.2	&  39.6   &   1.6   &     5.6 &    1.19 & \nodata & \nodata \\
Ti II & 4395.03   & 1.08    & $-$0.54   &  96.5   &   1.1   &  82.7   &   1.8	&  95.8   &   1.8   & 104.9   &   2.1	& 115.3   &   1.4   &    56.3 &    1.15 &  61.3   &   1.9   \\
Ti II & 4395.84   & 1.24    & $-$1.93   &  15.2   &   1.2   &	8.3   &   1.6	&  18.0   &   1.9   &  25.3   &   2.2	&  24.3   &   1.5   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4399.77   & 1.24    & $-$1.19   &  46.0   &   1.1   &  38.8   &   1.7	&  44.7   &   1.7   &  68.0   &   2.2	&  68.9   &   1.5   &    18.8 &    1.22 &  25.7   &   2.0   \\
Ti II & 4417.71   & 1.17    & $-$1.19   &  57.3   &   1.2   &  40.3   &   1.7	&  57.1   &   1.8   &  74.2   &   2.2	&  73.5   &   1.5   &    21.1 &    1.20 &  27.6   &   1.9   \\
Ti II & 4418.33   & 1.24    & $-$1.97   &  16.1   &   1.3   & \nodata & \nodata &  13.4   &   1.8   &  26.2   &   2.2	&  26.1   &   1.6   &     6.2 &    1.45 & \nodata & \nodata \\
Ti II & 4441.73   & 1.18    & $-$2.41   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.9   &   2.3	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4443.80   & 1.08    & $-$0.72   &  85.9   &   1.1   &  68.1   &   1.6	&  83.0   &   1.7   &  96.6   &   2.1	& 103.7   &   1.3   &    52.7 &    1.25 &  53.7   &   1.9   \\
Ti II & 4444.55   & 1.12    & $-$2.24   & \nodata & \nodata & \nodata & \nodata &  12.7   &   1.9   &  22.7   &   2.3	&  23.3   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4450.48   & 1.08    & $-$1.52   &  48.7   &   1.3   &  35.0   &   1.8	&  42.3   &   1.8   &  57.3   &   2.1	&  65.9   &   1.6   &    20.4 &    1.40 &  18.9   &   1.9   \\
Ti II & 4464.45   & 1.16    & $-$1.81   &  27.3   &   1.3   &  16.3   &   1.7	&  24.4   &   1.8   &  37.9   &   2.2	&  42.8   &   1.6   &    12.9 &    1.54 &   8.8   &   1.9   \\
Ti II & 4468.52   & 1.13    & $-$0.60   &  87.2   &   1.0   &  71.5   &   1.6	& \nodata & \nodata &  99.6   &   2.1	& 106.9   &   1.3   &    50.7 &    1.15 &  55.1   &   1.8   \\
Ti II & 4470.85   & 1.17    & $-$2.02   &  10.7   &   1.0   &  11.2   &   1.8	& \nodata & \nodata &  23.7   &   2.1	&  29.9   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4501.27   & 1.12    & $-$0.77   &  79.6   &   1.1   &  67.2   &   1.7	&  85.5   &   1.8   & 100.4   &   2.2	& 104.0   &   1.4   &    45.2 &    1.21 &  52.1   &   1.9   \\
Ti II & 4533.96   & 1.24    & $-$0.53   &  83.8   &   1.0   &  66.2   &   1.6	&  84.0   &   1.7   &  99.8   &   2.1	& \nodata & \nodata &    48.5 &    1.17 &  53.5   &   1.9   \\
Ti II & 4563.77   & 1.22    & $-$0.96   & \nodata & \nodata &  57.9   &   1.8	&  73.0   &   1.9   &  89.4   &   2.3	&  90.6   &   1.5   &    43.1 &    1.47 &  47.0   &   2.1   \\
Ti II & 4571.97   & 1.57    & $-$0.32   &  70.5   &   1.0   &  56.3   &   1.5	&  74.0   &   1.7   &  88.9   &   2.1	& \nodata & \nodata &    44.0 &    1.26 &  47.5   &   1.9   \\
Ti II & 4589.91   & 1.24    & $-$1.79   & \nodata & \nodata &  19.2   &   1.9	&  28.1   &   1.9   &  42.9   &   2.3	&  45.7   &   1.7   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4657.20   & 1.24    & $-$2.24   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  15.5   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4708.66   & 1.24    & $-$2.34   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.4   &   1.7   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4779.98   & 2.05    & $-$1.37   & \nodata & \nodata &	5.3   &   1.7	& \nodata & \nodata &  14.7   &   2.2	&  11.8   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 4805.09   & 2.06    & $-$1.10   & \nodata & \nodata &  10.4   &   1.8	&  14.8   &   1.8   &  25.6   &   2.2	&  20.4   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Ti II & 5129.16   & 1.89    & $-$1.24   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  21.7   &   2.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti II & 5185.90   & 1.89    & $-$1.49   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.5   &   2.2	& \nodata & \nodata &     3.3 &    1.39 & \nodata & \nodata \\
Ti II & 5188.69   & 1.58    & $-$1.05   &  36.3   &   1.2   & \nodata & \nodata &  41.4   &   1.8   &  59.3   &   2.2	&  42.6   &   1.4   &    11.7 &    1.18 & \nodata & \nodata \\
Ti II & 5226.54   & 1.57    & $-$1.26   & \nodata & \nodata &  17.9   &   1.6	&  29.4   &   1.8   &  44.8   &   2.2	&  52.5   &   1.7   & \nodata & \nodata &  13.7   &   2.0   \\
Ti II & 5336.79   & 1.58    & $-$1.59   &  17.0   &   1.3   & \nodata & \nodata &  14.0   &   1.7   &  26.0   &   2.2	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ti II & 5381.02   & 1.57    & $-$1.92   &   5.8   &   1.1   & \nodata & \nodata & \nodata & \nodata &  17.9   &   2.3	&  17.5   &   1.7   & \nodata & \nodata & \nodata & \nodata \\
V I   & 5195.40   & 2.28    & $-$0.12   &   3.8   &   2.9   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
V II  & 4005.71   & 1.82    & $-$0.52   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Cr I  & 3578.68   & 0.00    &    0.42   & \nodata & \nodata & \nodata & \nodata &  78.8   &   1.8   & \nodata & \nodata & \nodata & \nodata &    68.9 &    1.44 & \nodata & \nodata \\
Cr I  & 4254.33   & 0.00    & $-$0.11   & \nodata & \nodata & \nodata & \nodata &  79.4   &   2.0   &  95.5   &   2.4	& \nodata & \nodata &    55.3 &    1.40 &  57.0   &   1.9   \\
Cr I  & 4274.80   & 0.00    & $-$0.22   & \nodata & \nodata &  62.7   &   1.7	&  77.3   &   2.0   &  89.3   &   2.3	&  87.1   &   1.2   &    54.1 &    1.48 &  55.0   &   2.0   \\
Cr I  & 4289.72   & 0.00    & $-$0.37   & \nodata & \nodata &  56.9   &   1.8	&  67.2   &   2.0   &  83.3   &   2.4	&  75.6   &   1.2   &    45.4 &    1.46 &  48.4   &   2.0   \\
Cr I  & 4646.15   & 1.03    & $-$0.74   &   9.8   &   1.6   & \nodata & \nodata & \nodata & \nodata &  15.1   &   2.5	& \nodata & \nodata &     5.7 &    1.84 & \nodata & \nodata \\
Cr I  & 4652.16   & 1.00    & $-$1.03   &   5.5   &   1.6   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Cr I  & 5206.04   & 0.94    &    0.02   &  48.8   &   1.6   &  34.0   &   1.9	&  43.1   &   2.2   &  59.3   &   2.5	& \nodata & \nodata &    27.4 &    1.74 &  21.9   &   2.0   \\
Cr I  & 5208.42   & 0.94    &    0.16   &  57.6   &   1.6   &  41.9   &   1.9	&  47.7   &   2.1   & \nodata & \nodata & \nodata & \nodata &    34.7 &    1.75 &  33.4   &   2.1   \\
Cr I  & 5409.77   & 1.03    & $-$0.67   &  11.2   &   1.6   & \nodata & \nodata & \nodata & \nodata &  18.2   &   2.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Cr II & 3408.74   & 2.48    & $-$0.42   &  37.0   &   1.0   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    40.6 &    1.68 & \nodata & \nodata \\
Mn I  & 4030.75   & 0.00    & $-$0.48   &  89.5   &   0.9   &  75.4   &   1.7	&  86.8   &   1.9   & \nodata & \nodata &  81.3   &   0.6   &    57.1 &    1.11 &  43.5   &   1.3   \\
Mn I  & 4033.06   & 0.00    & $-$0.62   &  79.4   &   0.8   &  60.5   &   1.4	&  76.8   &   1.8   & 100.3   &   2.4	&  76.2   &   0.6   &    47.4 &    1.05 &  35.3   &   1.3   \\
Mn I  & 4034.48   & 0.00    & $-$0.81   &  67.2   &   0.8   &  53.9   &   1.5	&  68.1   &   1.8   &  89.4   &   2.3	&  46.6   &   0.4   &    37.9 &    1.06 &  31.2   &   1.4   \\
Mn I  & 4041.36   & 2.11    &    0.28   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  29.0   &   2.4	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mn I  & 4754.05   & 2.28    & $-$0.09   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  11.6   &   2.4	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mn I  & 4754.05   & 2.28    & $-$0.09   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  syn    &   2.4	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mn I  & 4783.43   & 2.30    &    0.04   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.1   &   2.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mn I  & 4783.43   & 2.30    &    0.04   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  syn    &   2.4	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\  
Mn I  & 4823.53   & 2.32    &    0.14   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  18.7   &   2.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Mn I  & 4823.53   & 2.32    &    0.14   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  syn    &   2.4	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\  
Fe I  & 3565.38   & 0.96    & $-$0.13   & \nodata & \nodata & 107.2   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.7   &   4.2   \\
Fe I  & 3608.86   & 1.01    & $-$0.09   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.1   &   4.0   \\
Fe I  & 3689.46   & 2.94    & $-$0.17   & \nodata & \nodata &  27.0   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 3727.62   & 0.96    & $-$0.61   & \nodata & \nodata & \nodata & \nodata & 112.6   &   4.2   & \nodata & \nodata & \nodata & \nodata &    99.6 &    3.85 & \nodata & \nodata \\
Fe I  & 3753.61   & 2.18    & $-$0.89   & \nodata & \nodata &  40.2   &   4.0	&  39.9   &   4.1   &  63.9   &   4.5	& \nodata & \nodata &    29.1 &    3.73 &  24.8   &   4.0   \\
Fe I  & 3758.23   & 0.96    & $-$0.01   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   117.8 &    3.71 & 123.5   &   4.2   \\
Fe I  & 3763.79   & 0.99    & $-$0.22   & \nodata & \nodata & 115.9   &   4.0	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   107.6 &    3.70 & 103.6   &   4.0   \\
Fe I  & 3765.54   & 3.24    &    0.48   & \nodata & \nodata &  43.0   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    36.1 &    3.71 & \nodata & \nodata \\
Fe I  & 3786.68   & 1.01    & $-$2.19   & \nodata & \nodata &  38.7   &   3.9	& \nodata & \nodata &  69.1   &   4.6	&  78.9   &   3.8   &    34.6 &    3.78 &  28.4   &   4.1   \\
Fe I  & 3787.88   & 1.01    & $-$0.84   & \nodata & \nodata & \nodata & \nodata & 105.2   &   4.2   & \nodata & \nodata & \nodata & \nodata &    89.6 &    3.81 &  79.3   &   4.0   \\
Fe I  & 3805.34   & 3.30    &    0.31   & \nodata & \nodata &  32.0   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    27.1 &    3.75 & \nodata & \nodata \\
Fe I  & 3815.84   & 1.48    &    0.24   & \nodata & \nodata & 108.1   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   107.1 &    3.77 & 110.1   &   4.2   \\
Fe I  & 3825.88   & 0.91    & $-$0.02   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   118.5 &    3.65 & 126.5   &   4.1   \\
Fe I  & 3827.82   & 1.56    &    0.09   & \nodata & \nodata &  99.1   &   3.9	& 118.0   &   4.2   & \nodata & \nodata & \nodata & \nodata &    90.7 &    3.53 & \nodata & \nodata \\
Fe I  & 3839.26   & 3.05    & $-$0.33   & \nodata & \nodata &  17.4   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    16.9 &    3.83 & \nodata & \nodata \\
Fe I  & 3840.44   & 0.99    & $-$0.50   & \nodata & \nodata & 104.0   &   4.0	& 118.9   &   4.2   & \nodata & \nodata & \nodata & \nodata &    97.6 &    3.66 &  95.4   &   4.1   \\
Fe I  & 3841.05   & 1.61    & $-$0.04   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.4   &   4.5	& \nodata & \nodata &    84.7 &    3.54 &  84.2   &   4.0   \\
Fe I  & 3845.17   & 2.42    & $-$1.39   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  26.1   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 3846.80   & 3.25    & $-$0.02   & \nodata & \nodata & \nodata & \nodata &  32.7   &   4.2   &  44.1   &   4.5	& \nodata & \nodata &    16.2 &    3.73 &  21.2   &   4.2   \\
Fe I  & 3849.97   & 1.01    & $-$0.86   & \nodata & \nodata &  95.4   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    91.0 &    3.85 &  86.2   &   4.2   \\
Fe I  & 3850.82   & 0.99    & $-$1.75   & \nodata & \nodata &  65.0   &   4.0	&  73.5   &   4.2   & \nodata & \nodata & \nodata & \nodata &    61.3 &    3.87 &  47.2   &   4.0   \\
Fe I  & 3852.57   & 2.18    & $-$1.18   & \nodata & \nodata &  22.2   &   3.9	&  27.5   &   4.1   &  55.1   &   4.7	& \nodata & \nodata &    14.8 &    3.62 & \nodata & \nodata \\
Fe I  & 3856.37   & 0.05    & $-$1.28   & \nodata & \nodata & 118.2   &   4.0	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   119.2 &    3.92 & 110.0   &   4.2   \\
Fe I  & 3863.74   & 2.69    & $-$1.43   &  11.2   &   3.8   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 3865.52   & 1.01    & $-$0.95   & \nodata & \nodata &  95.2   &   4.2	&  96.7   &   4.0   & 116.8   &   4.6	& \nodata & \nodata &    83.3 &    3.69 &  86.8   &   4.3   \\
Fe I  & 3867.22   & 3.02    & $-$0.45   & \nodata & \nodata &  17.7   &   4.0	& \nodata & \nodata &  43.5   &   4.7	& \nodata & \nodata &    10.6 &    3.68 & \nodata & \nodata \\
Fe I  & 3878.02   & 0.96    & $-$0.90   & \nodata & \nodata &  95.3   &   4.0	& 105.7   &   4.2   & \nodata & \nodata & \nodata & \nodata &    90.2 &    3.79 &  88.9   &   4.2   \\
Fe I  & 3885.51   & 2.42    & $-$1.09   & \nodata & \nodata &  18.9   &   4.0	& \nodata & \nodata &  45.8   &   4.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 3886.28   & 0.05    & $-$1.08   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.8   &   4.1   \\
Fe I  & 3887.05   & 0.91    & $-$1.14   & \nodata & \nodata &  93.1   &   4.2	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 3895.66   & 0.11    & $-$1.67   & \nodata & \nodata & 104.3   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   105.9 &    4.02 &  85.9   &   4.0   \\
Fe I  & 3899.71   & 0.09    & $-$1.51   & \nodata & \nodata & 109.8   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   110.0 &    3.95 &  95.3   &   4.1   \\
Fe I  & 3902.95   & 1.56    & $-$0.44   & \nodata & \nodata &  86.3   &   4.0	&  98.2   &   4.2   & \nodata & \nodata & \nodata & \nodata &    78.4 &    3.67 &  78.0   &   4.1   \\
Fe I  & 3917.18   & 0.99    & $-$2.15   & \nodata & \nodata &  50.9   &   4.1	&  59.4   &   4.3   & \nodata & \nodata &  90.6   &   3.9   &    37.6 &    3.77 &  37.9   &   4.2   \\
Fe I  & 3920.26   & 0.12    & $-$1.73   & \nodata & \nodata & 102.5   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   103.5 &    4.01 &  93.6   &   4.3   \\
Fe I  & 3922.91   & 0.05    & $-$1.63   & \nodata & \nodata & 110.4   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   104.6 &    3.85 & 100.8   &   4.3   \\
Fe I  & 3940.88   & 0.96    & $-$2.60   & \nodata & \nodata &  27.2   &   4.0	& \nodata & \nodata &  51.5   &   4.6	&  61.5   &   3.8   &    21.6 &    3.82 &  20.5   &   4.2   \\
Fe I  & 3949.95   & 2.18    & $-$1.25   &  37.1   &   3.7   &  22.1   &   4.0	& \nodata & \nodata &  56.8   &   4.8	& \nodata & \nodata &    21.2 &    3.87 &  16.8   &   4.1   \\
Fe I  & 3977.74   & 2.20    & $-$1.12   &  38.1   &   3.6   &  24.0   &   3.9	& \nodata & \nodata &  49.6   &   4.5	& \nodata & \nodata &    23.3 &    3.82 &  20.8   &   4.1   \\
Fe I  & 4001.66   & 2.18    & $-$1.90   & \nodata & \nodata &	8.3   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4005.24   & 1.56    & $-$0.58   & 115.5   &   3.8   &  84.1   &   4.0	& \nodata & \nodata & 107.6   &   4.5	& 122.9   &   3.7   &    76.9 &    3.74 &  79.4   &   4.3   \\
Fe I  & 4007.27   & 2.76    & $-$1.28   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  12.4   &   4.4	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4014.53   & 3.05    & $-$0.59   & \nodata & \nodata &  20.1   &   4.2	& \nodata & \nodata & \nodata & \nodata &  29.3   &   3.9   &    14.3 &    3.99 &  12.7   &   4.2   \\
Fe I  & 4021.87   & 2.76    & $-$0.73   &  25.0   &   3.6   &  18.5   &   4.0	& \nodata & \nodata &  39.1   &   4.5	&  30.4   &   3.7   &    14.8 &    3.82 & \nodata & \nodata \\
Fe I  & 4032.63   & 1.49    & $-$2.38   &  23.6   &   3.6   & \nodata & \nodata & \nodata & \nodata &  24.1   &   4.5	&  30.0   &   3.7   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4044.61   & 2.83    & $-$1.22   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  17.9   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4045.81   & 1.49    &    0.28   & \nodata & \nodata & 121.3   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   119.3 &    3.94 & 112.8   &   4.1   \\
Fe I  & 4062.44   & 2.85    & $-$0.86   &  16.0   &   3.6   &  11.7   &   4.0	& \nodata & \nodata &  29.0   &   4.6	& \nodata & \nodata &    11.5 &    3.92 & \nodata & \nodata \\
Fe I  & 4063.59   & 1.56    &    0.06   & \nodata & \nodata & 109.8   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   104.5 &    3.86 &  98.3   &   4.1   \\
Fe I  & 4067.27   & 2.56    & $-$1.42   &  14.1   &   3.8   & \nodata & \nodata & \nodata & \nodata &  20.6   &   4.6	& \nodata & \nodata &     6.8 &    3.89 & \nodata & \nodata \\
Fe I  & 4067.98   & 3.21    & $-$0.47   &  17.1   &   3.7   &  14.6   &   4.1	& \nodata & \nodata &  30.1   &   4.6	& \nodata & \nodata &    10.0 &    3.87 & \nodata & \nodata \\
Fe I  & 4070.77   & 3.24    & $-$0.79   & \nodata & \nodata &	6.9   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     4.3 &    3.83 & \nodata & \nodata \\
Fe I  & 4071.74   & 1.61    & $-$0.01   & \nodata & \nodata & 106.3   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    96.0 &    3.75 &  92.9   &   4.1   \\
Fe I  & 4076.63   & 3.21    & $-$0.37   & \nodata & \nodata &  13.9   &   4.0	& \nodata & \nodata &  29.7   &   4.5	& \nodata & \nodata &    11.3 &    3.83 & \nodata & \nodata \\
Fe I  & 4095.97   & 2.59    & $-$1.48   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.0   &   4.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4098.18   & 3.24    & $-$0.88   &   6.8   &   3.7   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4109.80   & 2.85    & $-$0.94   &  14.3   &   3.7   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     7.6 &    3.80 & \nodata & \nodata \\
Fe I  & 4120.21   & 2.99    & $-$1.27   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   9.7   &   3.9   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4132.06   & 1.61    & $-$0.68   & 115.1   &   3.9   &  86.9   &   4.2	& \nodata & \nodata & 108.2   &   4.7	& \nodata & \nodata &    74.5 &    3.80 &  68.1   &   4.1   \\
Fe I  & 4132.90   & 2.85    & $-$1.01   &  19.1   &   3.9   & \nodata & \nodata & \nodata & \nodata &  23.9   &   4.6	& \nodata & \nodata &     9.4 &    3.97 & \nodata & \nodata \\
Fe I  & 4134.68   & 2.83    & $-$0.65   &  28.0   &   3.7   &  21.4   &   4.1	& \nodata & \nodata &  45.3   &   4.6	& \nodata & \nodata &    14.3 &    3.79 &  14.7   &   4.1   \\
Fe I  & 4137.00   & 3.42    & $-$0.45   &  10.4   &   3.7   & \nodata & \nodata & \nodata & \nodata &  19.3   &   4.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4139.93   & 0.99    & $-$3.63   &  11.5   &   3.9   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  15.8   &   4.0   &     3.0 &    3.91 & \nodata & \nodata \\
Fe I  & 4143.41   & 3.05    & $-$0.20   & \nodata & \nodata &  26.5   &   4.0	& \nodata & \nodata &  48.8   &   4.5	& \nodata & \nodata &    19.4 &    3.76 &  26.3   &   4.2   \\
Fe I  & 4143.87   & 1.56    & $-$0.51   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.6   &   4.6	& \nodata & \nodata &    81.8 &    3.77 &  76.5   &   4.1   \\
Fe I  & 4147.67   & 1.48    & $-$2.07   &  44.0   &   3.7   &  21.2   &   3.9	& \nodata & \nodata &  45.4   &   4.5	&  52.6   &   3.8   &    18.4 &    3.79 &  19.8   &   4.2   \\
Fe I  & 4152.17   & 0.96    & $-$3.23   &  26.1   &   3.9   & \nodata & \nodata & \nodata & \nodata &  24.3   &   4.7	&  33.8   &   4.0   &     6.9 &    3.85 & \nodata & \nodata \\
Fe I  & 4153.90   & 3.40    & $-$0.32   &  11.4   &   3.6   &	8.8   &   3.9	& \nodata & \nodata &  26.7   &   4.6	& \nodata & \nodata &    10.2 &    3.94 & \nodata & \nodata \\
Fe I  & 4154.50   & 2.83    & $-$0.69   & \nodata & \nodata &  18.8   &   4.0	& \nodata & \nodata &  35.2   &   4.5	& \nodata & \nodata &    17.8 &    3.95 &  11.3   &   4.0   \\
Fe I  & 4154.81   & 3.37    & $-$0.40   &  14.5   &   3.8   &	9.1   &   4.0	& \nodata & \nodata &  26.3   &   4.6	&  16.4   &   3.8   &     9.4 &    3.95 & \nodata & \nodata \\
Fe I  & 4156.80   & 2.83    & $-$0.81   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  30.7   &   4.5	&  28.1   &   3.8   &    13.6 &    3.92 &  14.4   &   4.3   \\
Fe I  & 4157.78   & 3.42    & $-$0.40   &   8.9   &   3.6   & \nodata & \nodata & \nodata & \nodata &  23.3   &   4.6	& \nodata & \nodata &     5.5 &    3.75 & \nodata & \nodata \\
Fe I  & 4158.79   & 3.43    & $-$0.67   &   5.0   &   3.6   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4174.91   & 0.91    & $-$2.94   & \nodata & \nodata &  22.7   &   4.2	& \nodata & \nodata &  42.3   &   4.7	&  55.1   &   3.9   &    14.8 &    3.87 & \nodata & \nodata \\
Fe I  & 4175.64   & 2.85    & $-$0.83   &  16.2   &   3.6   &  14.5   &   4.0	& \nodata & \nodata &  34.1   &   4.6	&  24.9   &   3.8   &    14.3 &    3.99 & \nodata & \nodata \\
Fe I  & 4181.76   & 2.83    & $-$0.37   & \nodata & \nodata &  37.2   &   4.1	& \nodata & \nodata &  48.8   &   4.4	& \nodata & \nodata &    26.7 &    3.86 &  22.8   &   4.1   \\
Fe I  & 4182.38   & 3.02    & $-$1.18   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  11.4   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4184.89   & 2.83    & $-$0.87   &  15.6   &   3.6   &  10.9   &   3.9	& \nodata & \nodata &  29.3   &   4.5	&  20.0   &   3.7   &     7.7 &    3.70 & \nodata & \nodata \\
Fe I  & 4187.04   & 2.45    & $-$0.51   &  58.4   &   3.6   &  40.4   &   3.9	& \nodata & \nodata &  69.2   &   4.5	& \nodata & \nodata &    37.7 &    3.80 &  36.9   &   4.1   \\
Fe I  & 4187.80   & 2.42    & $-$0.51   &  60.3   &   3.6   &  43.2   &   3.9	& \nodata & \nodata &  65.8   &   4.4	& \nodata & \nodata &    39.5 &    3.80 &  34.3   &   4.0   \\
Fe I  & 4191.43   & 2.47    & $-$0.67   &  51.9   &   3.7   &  34.5   &   4.0	& \nodata & \nodata &  64.8   &   4.6	&  54.8   &   3.7   &    29.0 &    3.79 &  25.9   &   4.1   \\
Fe I  & 4195.33   & 3.33    & $-$0.49   & \nodata & \nodata &	8.0   &   4.0	& \nodata & \nodata &  24.6   &   4.6	& \nodata & \nodata &     5.2 &    3.71 & \nodata & \nodata \\
Fe I  & 4196.21   & 3.40    & $-$0.70   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.0   &   4.7	& \nodata & \nodata &     4.5 &    3.93 & \nodata & \nodata \\
Fe I  & 4199.10   & 3.05    &    0.16   & \nodata & \nodata &  41.0   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    36.0 &    3.79 &  36.4   &   4.1   \\
Fe I  & 4202.03   & 1.49    & $-$0.69   & 116.4   &   3.7   &  85.7   &   4.0	& \nodata & \nodata & 110.9   &   4.6	& 125.8   &   3.7   &    78.2 &    3.75 &  73.1   &   4.1   \\
Fe I  & 4216.18   & 0.00    & $-$3.36   & \nodata & \nodata &  55.1   &   4.2	& \nodata & \nodata &  77.1   &   4.7	& \nodata & \nodata &    46.2 &    3.94 &  33.9   &   4.2   \\
Fe I  & 4222.21   & 2.45    & $-$0.91   &  39.1   &   3.7   &  24.9   &   4.0	&  31.6   &   4.2   &  52.0   &   4.6	& \nodata & \nodata &    16.7 &    3.70 & \nodata & \nodata \\
Fe I  & 4227.43   & 3.33    &    0.27   &  41.1   &   3.7   &  34.7   &   4.0	& \nodata & \nodata &  64.9   &   4.6	& \nodata & \nodata &    29.4 &    3.85 &  35.6   &   4.3   \\
Fe I  & 4233.60   & 2.48    & $-$0.58   &  50.2   &   3.6   &  42.6   &   4.0	&  41.7   &   4.1   &  63.3   &   4.5	& \nodata & \nodata &    29.9 &    3.73 &  31.9   &   4.1   \\
Fe I  & 4238.81   & 3.40    & $-$0.23   & \nodata & \nodata &  15.3   &   4.1	& \nodata & \nodata &  29.1   &   4.5	& \nodata & \nodata &    11.2 &    3.90 &  11.0   &   4.2   \\
Fe I  & 4247.43   & 3.37    & $-$0.24   &  13.9   &   3.6   &  16.5   &   4.1	&  18.1   &   4.2   &  32.3   &   4.6	&  25.1   &   3.9   &     9.1 &    3.77 &  12.1   &   4.2   \\
Fe I  & 4250.12   & 2.47    & $-$0.38   & \nodata & \nodata &  52.8   &   4.0	&  55.1   &   4.1   &  79.6   &   4.6	& \nodata & \nodata &    41.9 &    3.76 &  39.3   &   4.1   \\
Fe I  & 4250.79   & 1.56    & $-$0.71   & \nodata & \nodata &  84.2   &   4.1	&  94.0   &   4.2   & 109.0   &   4.6	& \nodata & \nodata &    73.7 &    3.73 &  70.9   &   4.1   \\
Fe I  & 4260.47   & 2.40    &    0.08   &  94.9   &   3.6   &  72.0   &   3.9	&  84.2   &   4.2   & 100.4   &   4.6	& \nodata & \nodata &    65.1 &    3.70 &  66.3   &   4.1   \\
Fe I  & 4271.15   & 2.45    & $-$0.34   & \nodata & \nodata &  55.5   &   4.0	&  59.9   &   4.1   &  80.4   &   4.5	& \nodata & \nodata &    48.9 &    3.83 &  48.9   &   4.2   \\
Fe I  & 4271.76   & 1.49    & $-$0.17   & \nodata & \nodata & 105.2   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    98.3 &    3.78 &  97.8   &   4.2   \\
Fe I  & 4282.40   & 2.18    & $-$0.78   & \nodata & \nodata &  44.1   &   3.9	&  49.2   &   4.1   &  72.9   &   4.5	& \nodata & \nodata &    39.0 &    3.77 &  32.0   &   4.0   \\
Fe I  & 4325.76   & 1.61    &    0.01   & \nodata & \nodata & 107.8   &   4.1	& 116.2   &   4.1   & \nodata & \nodata & \nodata & \nodata &    99.6 &    3.76 &  92.4   &   4.0   \\
Fe I  & 4337.05   & 1.56    & $-$1.70   & \nodata & \nodata &  39.6   &   4.0	&  53.8   &   4.3   &  67.1   &   4.6	&  72.5   &   3.8   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4352.73   & 2.22    & $-$1.29   &  34.4   &   3.7   &  22.6   &   4.0	&  26.0   &   4.2   &  43.2   &   4.5	&  48.2   &   3.9   &    20.8 &    3.92 & \nodata & \nodata \\
Fe I  & 4375.93   & 0.00    & $-$3.00   & \nodata & \nodata & \nodata & \nodata &  73.9   &   4.2   & \nodata & \nodata & \nodata & \nodata &    61.7 &    3.86 &  56.1   &   4.3   \\
Fe I  & 4383.55   & 1.48    &    0.20   & \nodata & \nodata & 115.6   &   3.9	& 136.2   &   4.2   & \nodata & \nodata & \nodata & \nodata &   113.7 &    3.77 & 113.9   &   4.1   \\
Fe I  & 4404.75   & 1.56    & $-$0.15   & \nodata & \nodata & 103.3   &   4.0	& 116.7   &   4.2   & 135.5   &   4.7	& \nodata & \nodata &    97.7 &    3.77 &  95.4   &   4.2   \\
Fe I  & 4407.71   & 2.18    & $-$1.97   &  15.2   &   3.9   & \nodata & \nodata & \nodata & \nodata &  24.5   &   4.8	& \nodata & \nodata &     5.2 &    3.86 & \nodata & \nodata \\
Fe I  & 4415.12   & 1.61    & $-$0.62   & \nodata & \nodata &  85.3   &   4.0	&  91.2   &   4.1   & 111.9   &   4.6	& \nodata & \nodata &    78.9 &    3.79 &  76.5   &   4.2   \\
Fe I  & 4422.57   & 2.85    & $-$1.11   &  10.4   &   3.7   &  10.0   &   4.1	& \nodata & \nodata &  20.8   &   4.6	& \nodata & \nodata &     4.9 &    3.74 & \nodata & \nodata \\
Fe I  & 4427.31   & 0.05    & $-$2.92   & \nodata & \nodata &  71.4   &   4.2	&  74.8   &   4.2   &  91.5   &   4.6	& \nodata & \nodata &    62.6 &    3.86 &  50.1   &   4.2   \\
Fe I  & 4430.61   & 2.22    & $-$1.66   &  16.8   &   3.7   &  13.7   &   4.1	& \nodata & \nodata &  31.4   &   4.7	&  28.9   &   3.9   &     6.1 &    3.67 & \nodata & \nodata \\
Fe I  & 4442.34   & 2.20    & $-$1.23   &  43.6   &   3.8   &  25.8   &   4.0	&  33.9   &   4.2   &  52.0   &   4.6	&  46.0   &   3.7   &    22.9 &    3.88 &  16.9   &   4.1   \\
Fe I  & 4443.19   & 2.86    & $-$1.04   &  11.0   &   3.6   & \nodata & \nodata & \nodata & \nodata &  22.5   &   4.6	& \nodata & \nodata &     5.6 &    3.75 & \nodata & \nodata \\
Fe I  & 4447.72   & 2.22    & $-$1.34   &  37.3   &   3.8   &  24.4   &   4.1	&  26.9   &   4.2   &  46.7   &   4.7	&  40.5   &   3.8   &    17.5 &    3.86 &  18.9   &   4.3   \\
Fe I  & 4454.38   & 2.83    & $-$1.30   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.4   &   4.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4459.12   & 2.18    & $-$1.28   &  44.3   &   3.8   &  26.3   &   4.0	&  38.1   &   4.3   &  63.4   &   4.8	&  49.1   &   3.8   &    23.5 &    3.92 & \nodata & \nodata \\
Fe I  & 4461.65   & 0.09    & $-$3.19   & \nodata & \nodata & \nodata & \nodata &  58.5   &   4.2   &  86.3   &   4.8	& \nodata & \nodata &    49.0 &    3.90 &  40.5   &   4.3   \\
Fe I  & 4466.55   & 2.83    & $-$0.60   & \nodata & \nodata &  25.4   &   4.1	&  30.1   &   4.2   &  50.0   &   4.7	& \nodata & \nodata &    16.3 &    3.79 &  18.6   &   4.2   \\
Fe I  & 4476.02   & 2.85    & $-$0.82   &  17.1   &   3.6   &  19.1   &   4.2	&  20.2   &   4.3   &  42.6   &   4.8	&  24.2   &   3.8   &    10.4 &    3.80 &  12.3   &   4.2   \\
Fe I  & 4489.74   & 0.12    & $-$3.90   & \nodata & \nodata &  17.1   &   4.0	&  19.7   &   4.2   &  34.6   &   4.6	& \nodata & \nodata &    15.9 &    3.91 & \nodata & \nodata \\
Fe I  & 4494.56   & 2.20    & $-$1.14   &  50.4   &   3.8   &  34.5   &   4.1	&  39.4   &   4.2   &  54.5   &   4.5	&  56.4   &   3.8   &    27.0 &    3.89 &  19.2   &   4.0   \\
Fe I  & 4528.61   & 2.18    & $-$0.82   &  68.0   &   3.7   &  48.0   &   4.0	&  52.3   &   4.1   &  73.0   &   4.5	&  75.7   &   3.7   &    40.1 &    3.81 &  36.0   &   4.1   \\
Fe I  & 4531.15   & 1.48    & $-$2.10   &  45.9   &   3.8   &  23.6   &   4.0	&  29.7   &   4.2   &  53.2   &   4.7	&  54.8   &   3.8   &    19.3 &    3.81 &  17.8   &   4.2   \\
Fe I  & 4592.65   & 1.56    & $-$2.46   & \nodata & \nodata &  13.1   &   4.1	&  15.9   &   4.3   & \nodata & \nodata &  34.0   &   3.9   &    12.4 &    4.03 & \nodata & \nodata \\
Fe I  & 4602.94   & 1.49    & $-$2.21   & \nodata & \nodata &  23.6   &   4.1	&  28.6   &   4.3   &  42.5   &   4.6	&  60.0   &   4.0   &    17.5 &    3.87 &  11.5   &   4.1   \\
Fe I  & 4632.91   & 1.61    & $-$2.91   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  10.2   &   4.6	&  10.5   &   3.9   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4647.43   & 2.95    & $-$1.35   &   6.3   &   3.8   & \nodata & \nodata & \nodata & \nodata &  10.9   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4678.85   & 3.60    & $-$0.83   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &	9.2   &   4.7	& \nodata & \nodata &     1.9 &    3.88 & \nodata & \nodata \\
Fe I  & 4707.27   & 3.24    & $-$1.08   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  15.0   &   4.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4733.59   & 1.49    & $-$2.99   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   9.8   &   3.7   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4736.77   & 3.21    & $-$0.75   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  23.3   &   4.7	&  15.3   &   3.9   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4859.74   & 2.88    & $-$0.76   &  25.9   &   3.8   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  27.1   &   3.8   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4871.32   & 2.87    & $-$0.36   &  38.2   &   3.6   &  29.1   &   4.0	&  34.5   &   4.1   &  60.4   &   4.6	&  44.7   &   3.7   &    27.8 &    3.87 &  23.8   &   4.1   \\
Fe I  & 4872.14   & 2.88    & $-$0.57   &  24.9   &   3.6   &  20.0   &   3.9	&  23.7   &   4.1   &  42.1   &   4.5	&  36.1   &   3.8   &    15.3 &    3.75 &  18.9   &   4.2   \\
Fe I  & 4890.76   & 2.88    & $-$0.39   &  36.0   &   3.6   &  24.7   &   3.9	&  33.5   &   4.1   &  53.7   &   4.5	&  41.1   &   3.7   &    24.3 &    3.84 &  22.2   &   4.1   \\
Fe I  & 4891.49   & 2.85    & $-$0.11   & \nodata & \nodata &  44.2   &   4.0	&  45.9   &   4.0   & \nodata & \nodata & \nodata & \nodata &    36.4 &    3.78 &  33.0   &   4.0   \\
Fe I  & 4903.31   & 2.88    & $-$0.93   &  16.2   &   3.7   &  11.8   &   4.0	&  14.6   &   4.2   &  26.4   &   4.5	&  29.4   &   4.0   &     8.9 &    3.84 & \nodata & \nodata \\
Fe I  & 4918.99   & 2.85    & $-$0.34   &  38.1   &   3.6   &  30.3   &   3.9	&  36.3   &   4.1   &  59.4   &   4.5	&  49.0   &   3.7   &    28.3 &    3.84 &  25.1   &   4.1   \\
Fe I  & 4920.50   & 2.83    &    0.07   & \nodata & \nodata &  50.3   &   3.9	&  61.2   &   4.1   &  81.4   &   4.5	& \nodata & \nodata &    50.4 &    3.84 &  42.7   &   4.0   \\
Fe I  & 4938.81   & 2.88    & $-$1.08   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  21.7   &   4.6	&  12.5   &   3.7   & \nodata & \nodata &   7.3   &   4.2   \\
Fe I  & 4939.69   & 0.86    & $-$3.25   &  33.6   &   3.9   &  16.1   &   4.2	& \nodata & \nodata &  29.7   &   4.7	&  45.4   &   4.0   &     8.7 &    3.80 & \nodata & \nodata \\
Fe I  & 4966.09   & 3.33    & $-$0.87   &   8.0   &   3.9   & \nodata & \nodata & \nodata & \nodata &  13.8   &   4.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 4994.13   & 0.92    & $-$2.97   &  48.9   &   3.9   &  20.3   &   4.1	&  21.9   &   4.2   &  32.9   &   4.5	&  58.5   &   4.0   &    12.0 &    3.74 & \nodata & \nodata \\
Fe I  & 5001.87   & 3.88    &    0.05   &  10.7   &   3.8   & \nodata & \nodata & \nodata & \nodata &  19.0   &   4.5	& \nodata & \nodata &     7.9 &    3.95 & \nodata & \nodata \\
Fe I  & 5006.12   & 2.83    & $-$0.61   &  32.1   &   3.7   &  25.5   &   4.1	&  26.9   &   4.2   &  42.2   &   4.5	&  34.7   &   3.7   &    13.3 &    3.66 &  14.3   &   4.0   \\
Fe I  & 5012.07   & 0.86    & $-$2.64   & \nodata & \nodata &  40.8   &   4.1	&  42.4   &   4.2   &  66.0   &   4.7	&  91.2   &   4.0   &    33.7 &    3.91 &  21.8   &   4.1   \\
Fe I  & 5041.07   & 0.96    & $-$3.09   & \nodata & \nodata &  12.4   &   4.0	& \nodata & \nodata &  39.4   &   4.8	& \nodata & \nodata &    11.2 &    3.87 & \nodata & \nodata \\
Fe I  & 5041.76   & 1.49    & $-$2.20   &  47.2   &   3.9   &  29.5   &   4.2	&  25.1   &   4.2   &  47.2   &   4.6	& \nodata & \nodata &    13.7 &    3.70 &  18.1   &   4.3   \\
Fe I  & 5049.82   & 2.28    & $-$1.35   &  29.2   &   3.7   &  15.5   &   3.9	& \nodata & \nodata &  41.7   &   4.6	&  45.9   &   3.9   &    14.7 &    3.82 & \nodata & \nodata \\
Fe I  & 5051.63   & 0.92    & $-$2.76   & \nodata & \nodata &  23.7   &   4.0	&  32.8   &   4.2   &  54.0   &   4.7	& \nodata & \nodata &    24.5 &    3.91 &  18.4   &   4.2   \\
Fe I  & 5068.77   & 2.94    & $-$1.04   &   9.1   &   3.6   & \nodata & \nodata & \nodata & \nodata &  16.4   &   4.5	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5079.22   & 2.20    & $-$2.10   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.2   &   4.0   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5079.74   & 0.99    & $-$3.25   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  24.2   &   4.7	&  33.8   &   4.0   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5083.34   & 0.96    & $-$2.84   &  53.8   &   3.9   &  28.7   &   4.2	&  23.2   &   4.2   &  40.5   &   4.5	&  55.4   &   3.8   &    14.2 &    3.74 &  14.3   &   4.2   \\
Fe I  & 5098.70   & 2.18    & $-$2.03   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  21.7   &   4.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5110.41   & 0.00    & $-$3.76   & \nodata & \nodata &  33.6   &   4.1	&  39.7   &   4.3   &  66.8   &   4.8	& \nodata & \nodata &    29.2 &    3.91 & \nodata & \nodata \\
Fe I  & 5123.72   & 1.01    & $-$3.06   & \nodata & \nodata &  11.1   &   4.0	&  18.7   &   4.3   &  28.6   &   4.6	&  47.6   &   4.0   &     9.9 &    3.83 & \nodata & \nodata \\
Fe I  & 5127.36   & 0.92    & $-$3.25   & \nodata & \nodata & \nodata & \nodata &  11.7   &   4.2   &  26.4   &   4.6	&  40.5   &   4.0   &     8.3 &    3.83 & \nodata & \nodata \\
Fe I  & 5133.69   & 4.18    &    0.14   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  21.3   &   4.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5142.93   & 0.96    & $-$3.08   & \nodata & \nodata &  15.7   &   4.1	& \nodata & \nodata &  33.8   &   4.7	& \nodata & \nodata &    11.7 &    3.87 & \nodata & \nodata \\
Fe I  & 5150.84   & 0.99    & $-$3.04   &  35.4   &   3.9   &  19.6   &   4.2	& \nodata &   4.2   & \nodata &   4.5	&  44.3   &   3.9   &     9.7 &    3.78 & \nodata & \nodata \\
Fe I  & 5150.84   & 0.99    & $-$3.04   & \nodata &   3.9   & \nodata &   4.2	&  14.6   &   4.2   &  27.5   &   4.5	& \nodata &   3.9   &     9.7 &    3.78 & \nodata & \nodata \\
Fe I  & 5166.28   & 0.00    & $-$4.12   & \nodata & \nodata & \nodata & \nodata &  19.8   &   4.2   &  33.4   &   4.6	& \nodata & \nodata &    12.8 &    3.83 & \nodata & \nodata \\
Fe I  & 5171.60   & 1.49    & $-$1.72   &  83.9   &   3.9   &  43.2   &   4.0	&  55.7   &   4.2   &  72.6   &   4.6	&  98.4   &   4.0   &    35.4 &    3.76 &  36.8   &   4.2   \\
Fe I  & 5191.45   & 3.04    & $-$0.55   &  21.8   &   3.7   &  14.6   &   3.9	&  23.2   &   4.2   &  33.0   &   4.5	&  25.6   &   3.7   &    11.8 &    3.77 & \nodata & \nodata \\
Fe I  & 5192.34   & 3.00    & $-$0.42   &  25.1   &   3.6   &  19.6   &   3.9	&  26.6   &   4.1   &  51.9   &   4.6	& \nodata & \nodata &    17.5 &    3.80 & \nodata & \nodata \\
Fe I  & 5194.94   & 1.56    & $-$2.02   & \nodata & \nodata &  24.9   &   4.0	&  28.1   &   4.1   &  50.3   &   4.6	&  64.0   &   3.9   &    21.5 &    3.84 &  20.4   &   4.2   \\
Fe I  & 5198.71   & 2.22    & $-$2.09   &   9.8   &   3.8   & \nodata & \nodata & \nodata & \nodata &  11.2   &   4.5	& \nodata & \nodata &     6.0 &    4.04 & \nodata & \nodata \\
Fe I  & 5202.34   & 2.18    & $-$1.87   & \nodata & \nodata &  10.4   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    10.8 &    4.05 & \nodata & \nodata \\
Fe I  & 5216.27   & 1.61    & $-$2.08   &  47.0   &   3.9   &  23.1   &   4.1	&  22.7   &   4.1   &  46.4   &   4.6	&  56.8   &   3.9   &    15.3 &    3.77 &  13.6   &   4.1   \\
Fe I  & 5225.53   & 0.11    & $-$4.75   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  11.6   &   4.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5232.94   & 2.94    & $-$0.06   &  51.2   &   3.6   &  46.6   &   4.0	&  44.4   &   4.0   & \nodata & \nodata &  69.7   &   3.8   &    32.3 &    3.72 &  32.4   &   4.0   \\
Fe I  & 5266.56   & 3.00    & $-$0.39   &  29.9   &   3.7   &  28.4   &   4.1	&  25.9   &   4.1   &  46.4   &   4.5	&  43.0   &   3.8   &    16.6 &    3.73 & \nodata & \nodata \\
Fe I  & 5281.79   & 3.04    & $-$0.83   &  17.7   &   3.9   & \nodata & \nodata &  14.2   &   4.3   &  24.2   &   4.6	&  23.4   &   4.0   &     6.2 &    3.74 & \nodata & \nodata \\
Fe I  & 5283.62   & 3.24    & $-$0.52   & \nodata & \nodata &  12.3   &   4.0	&  14.8   &   4.2   &  32.0   &   4.7	&  21.4   &   3.9   &     7.8 &    3.77 & \nodata & \nodata \\
Fe I  & 5302.30   & 3.28    & $-$0.72   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  18.2   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5324.18   & 3.21    & $-$0.10   &  29.4   &   3.6   &  30.4   &   4.1	&  39.5   &   4.3   &  48.6   &   4.5	&  35.7   &   3.7   &    18.7 &    3.75 &  25.7   &   4.2   \\
Fe I  & 5328.04   & 0.92    & $-$1.47   & 144.8   &   3.8   & \nodata & \nodata & \nodata & \nodata & 123.5   &   4.7	& 163.6   &   3.9   &    92.3 &    4.00 & \nodata & \nodata \\
Fe I  & 5328.53   & 1.56    & $-$1.85   &  69.2   &   3.9   &  33.4   &   4.0	&  45.4   &   4.3   &  65.5   &   4.6	&  82.4   &   3.9   &    31.3 &    3.88 &  28.1   &   4.2   \\
Fe I  & 5332.90   & 1.55    & $-$2.78   &  13.9   &   3.8   & \nodata & \nodata & \nodata & \nodata &  19.5   &   4.7	&  18.7   &   3.9   &     4.4 &    3.79 & \nodata & \nodata \\
Fe I  & 5339.93   & 3.27    & $-$0.72   &  10.5   &   3.8   & \nodata & \nodata &   9.3   &   4.2   &  22.6   &   4.7	& \nodata & \nodata &     4.8 &    3.77 & \nodata & \nodata \\
Fe I  & 5369.96   & 4.37    &    0.54   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  18.2   &   4.5	&   9.6   &   3.8   &     3.5 &    3.63 & \nodata & \nodata \\
Fe I  & 5371.49   & 0.96    & $-$1.64   & \nodata & \nodata & \nodata & \nodata &  96.7   &   4.3   & 116.2   &   4.8	& 143.7   &   3.8   &    82.8 &    3.99 & \nodata & \nodata \\
Fe I  & 5383.37   & 4.31    &    0.65   &  13.9   &   3.9   & \nodata & \nodata &  18.7   &   4.3   &  23.1   &   4.5	& \nodata & \nodata &     7.8 &    3.82 & \nodata & \nodata \\
Fe I  & 5397.13   & 0.92    & $-$1.98   & 120.7   &   3.9   &  75.0   &   4.2	&  84.2   &   4.3   & 100.9   &   4.7	& 138.4   &   4.0   &    67.5 &    3.94 &  60.4   &   4.3   \\
Fe I  & 5405.77   & 0.99    & $-$1.85   & 121.4   &   3.9   &  79.0   &   4.2	&  87.3   &   4.3   & 102.0   &   4.7	& 131.2   &   3.9   &    71.1 &    3.96 &  61.8   &   4.3   \\
Fe I  & 5415.20   & 4.39    &    0.64   &  11.3   &   3.8   & \nodata & \nodata &  10.9   &   4.2   &  22.6   &   4.5	& \nodata & \nodata &     5.4 &    3.74 & \nodata & \nodata \\
Fe I  & 5424.07   & 4.32    &    0.52   & \nodata & \nodata & \nodata & \nodata &  12.6   &   4.3   &  26.2   &   4.7	&  15.1   &   4.0   &     5.6 &    3.80 & \nodata & \nodata \\
Fe I  & 5429.70   & 0.96    & $-$1.88   & \nodata & \nodata &  78.6   &   4.2	&  85.0   &   4.3   & \nodata & \nodata & 131.5   &   3.9   &    72.9 &    3.99 & \nodata & \nodata \\
Fe I  & 5434.52   & 1.01    & $-$2.13   & 103.5   &   3.9   &  60.6   &   4.1	&  67.9   &   4.3   &  89.2   &   4.7	& \nodata & \nodata &    54.5 &    3.93 &  47.0   &   4.3   \\
Fe I  & 5446.92   & 0.99    & $-$1.91   & 119.9   &   3.9   &  72.4   &   4.1	& \nodata & \nodata & \nodata & \nodata & 135.3   &   4.0   &    69.7 &    3.99 & \nodata & \nodata \\
Fe I  & 5455.61   & 1.01    & $-$2.09   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.5   &   4.0   &    61.6 &    4.02 &  50.6   &   4.3   \\
Fe I  & 5497.52   & 1.01    & $-$2.83   & \nodata & \nodata &  21.0   &   4.0	&  29.8   &   4.3   &  47.5   &   4.7	&  67.0   &   4.0   &    18.4 &    3.89 &  12.0   &   4.1   \\
Fe I  & 5501.47   & 0.96    & $-$3.05   & \nodata & \nodata &  18.1   &   4.1	&  22.6   &   4.3   &  41.7   &   4.7	& \nodata & \nodata &    12.4 &    3.85 & \nodata & \nodata \\
Fe I  & 5506.78   & 0.99    & $-$2.79   & \nodata & \nodata &  31.4   &   4.2	&  33.0   &   4.3   &  53.4   &   4.7	& \nodata & \nodata &    24.0 &    3.97 &  13.8   &   4.1   \\
Fe I  & 5569.62   & 3.42    & $-$0.54   &  11.0   &   3.8   &	8.4   &   4.1	& \nodata & \nodata &  23.8   &   4.7	&  11.9   &   3.8   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5572.84   & 3.40    & $-$0.28   &  16.0   &   3.7   & \nodata & \nodata &  14.5   &   4.1   &  29.7   &   4.5	&  17.3   &   3.7   &    11.3 &    3.87 & \nodata & \nodata \\
Fe I  & 5586.76   & 3.37    & $-$0.14   &  27.6   &   3.8   &  16.5   &   3.9	&  21.8   &   4.2   &  38.1   &   4.5	&  28.4   &   3.8   &    11.3 &    3.71 & \nodata & \nodata \\
Fe I  & 5615.64   & 3.33    &    0.05   &  35.1   &   3.7   &  28.5   &   4.0	&  31.5   &   4.1   &  52.9   &   4.5	& \nodata & \nodata &    25.1 &    3.89 &  25.3   &   4.2   \\
Fe I  & 5624.54   & 3.42    & $-$0.76   &   8.3   &   3.9   & \nodata & \nodata & \nodata & \nodata &  13.4   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 5658.82   & 3.40    & $-$0.79   &   6.7   &   3.8   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6065.48   & 2.61    & $-$1.41   &  15.2   &   3.8   & \nodata & \nodata & \nodata & \nodata &  20.2   &   4.5	&  18.9   &   3.8   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6136.61   & 2.45    & $-$1.41   &  23.5   &   3.8   &  17.1   &   4.1	&  19.4   &   4.3   &  31.4   &   4.6	&  31.2   &   3.9   &    14.0 &    3.98 &  11.3   &   4.2   \\
Fe I  & 6137.69   & 2.59    & $-$1.35   &  18.4   &   3.8   &  10.1   &   4.0	&  12.7   &   4.2   &  27.1   &   4.6	&  26.0   &   3.9   &     8.2 &    3.82 & \nodata & \nodata \\
Fe I  & 6191.56   & 2.43    & $-$1.42   &  23.4   &   3.8   & \nodata & \nodata &  15.7   &   4.2   &  34.5   &   4.6	&  29.3   &   3.8   &     9.6 &    3.78 & \nodata & \nodata \\
Fe I  & 6219.28   & 2.20    & $-$2.45   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &	9.3   &   4.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6230.72   & 2.56    & $-$1.28   &  26.1   &   3.9   &  16.2   &   4.1	&  18.7   &   4.2   &  36.1   &   4.7	&  32.9   &   3.9   &     9.1 &    3.76 &   8.9   &   4.1   \\
Fe I  & 6252.56   & 2.40    & $-$1.69   &  19.0   &   3.9   & \nodata & \nodata & \nodata & \nodata &  24.8   &   4.7	& \nodata & \nodata &     6.3 &    3.81 & \nodata & \nodata \\
Fe I  & 6265.13   & 2.18    & $-$2.54   &   5.3   &   3.9   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6335.33   & 2.20    & $-$2.18   &   8.5   &   3.7   & \nodata & \nodata & \nodata & \nodata &  15.2   &   4.7	& \nodata & \nodata & \nodata & \nodata &   3.7   &   4.2   \\
Fe I  & 6393.60   & 2.43    & $-$1.58   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  29.6   &   4.7	&  26.8   &   3.9   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6400.00   & 3.60    & $-$0.29   & \nodata & \nodata &  10.2   &   4.1	& \nodata & \nodata &  23.7   &   4.6	& \nodata & \nodata & \nodata & \nodata &   5.4   &   4.0   \\
Fe I  & 6411.65   & 3.65    & $-$0.59   &   6.5   &   3.9   & \nodata & \nodata & \nodata & \nodata &  10.8   &   4.5	&   8.2   &   3.9   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6421.35   & 2.28    & $-$2.01   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  18.1   &   4.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6430.85   & 2.18    & $-$1.95   &  17.9   &   3.8   &  10.6   &   4.1	& \nodata & \nodata &  22.1   &   4.6	& \nodata & \nodata &     6.7 &    3.83 & \nodata & \nodata \\
Fe I  & 6494.98   & 2.40    & $-$1.24   &  37.7   &   3.8   &  18.9   &   4.0	&  23.2   &   4.1   &  42.7   &   4.5	&  45.4   &   3.8   &    17.6 &    3.86 & \nodata & \nodata \\
Fe I  & 6592.91   & 2.73    & $-$1.47   &   8.0   &   3.7   & \nodata & \nodata & \nodata & \nodata &  19.1   &   4.7	&  16.4   &   3.9   & \nodata & \nodata & \nodata & \nodata \\
Fe I  & 6677.99   & 2.69    & $-$1.42   &  14.5   &   3.8   &	9.9   &   4.1	&  10.2   &   4.2   &  21.1   &   4.6	&  21.7   &   4.0   &     7.1 &    3.92 & \nodata & \nodata \\
Fe II & 4178.86   & 2.58    & $-$2.51   &  30.0   &   3.8   &  14.2   &   3.9	& \nodata & \nodata &  49.2   &   4.7	&  28.4   &   3.8   &    10.1 &    3.70 & \nodata & \nodata \\
Fe II & 4233.17   & 2.58    & $-$1.97   &  59.7   &   3.7   &  42.7   &   4.0	&  64.0   &   4.3   &  80.0   &   4.7	&  60.2   &   3.8   &    32.6 &    3.81 &  28.8   &   4.2   \\
Fe II & 4416.82   & 2.78    & $-$2.60   &  16.1   &   3.8   &	8.2   &   3.9	& \nodata & \nodata &  29.3   &   4.6	&  18.2   &   3.9   &     6.3 &    3.78 & \nodata & \nodata \\
Fe II & 4489.19   & 2.83    & $-$2.97   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.2   &   4.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe II & 4491.41   & 2.86    & $-$2.71   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  20.9   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe II & 4508.28   & 2.86    & $-$2.58   &  17.7   &   3.9   &	7.7   &   4.0	&  20.2   &   4.3   & \nodata & \nodata & \nodata & \nodata &     8.0 &    3.96 & \nodata & \nodata \\
Fe II & 4515.34   & 2.84    & $-$2.60   & \nodata & \nodata &	9.1   &   4.0	&  17.7   &   4.2   &  31.0   &   4.7	& \nodata & \nodata &     5.8 &    3.81 & \nodata & \nodata \\
Fe II & 4520.22   & 2.81    & $-$2.60   &  14.2   &   3.7   &  11.0   &   4.1	&  18.7   &   4.2   &  29.9   &   4.6	& \nodata & \nodata &     9.4 &    4.00 & \nodata & \nodata \\
Fe II & 4522.63   & 2.84    & $-$2.25   &  25.7   &   3.7   &  20.5   &   4.1	&  33.5   &   4.2   & \nodata & \nodata & \nodata & \nodata &    13.9 &    3.88 & \nodata & \nodata \\
Fe II & 4541.52   & 2.86    & $-$3.05   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  14.5   &   4.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe II & 4555.89   & 2.83    & $-$2.40   &  24.0   &   3.8   &  14.9   &   4.1	&  28.8   &   4.3   &  43.9   &   4.7	&  25.0   &   3.9   &    12.5 &    3.96 & \nodata & \nodata \\
Fe II & 4576.34   & 2.84    & $-$2.95   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  15.6   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe II & 4583.84   & 2.81    & $-$1.93   &  49.0   &   3.8   &  30.7   &   4.0	&  51.7   &   4.2   &  71.3   &   4.7	&  52.8   &   3.9   &    26.0 &    3.86 &  21.1   &   4.2   \\
Fe II & 4923.93   & 2.89    & $-$1.32   &  72.2   &   3.6   &  58.5   &   4.0	&  73.9   &   4.1   &  98.2   &   4.7	&  77.9   &   3.7   &    44.5 &    3.70 &  36.7   &   4.0   \\
Fe II & 5018.45   & 2.89    & $-$1.22   &  83.1   &   3.7   &  67.3   &   4.1	&  87.3   &   4.2   & 104.6   &   4.7	&  93.3   &   3.8   &    50.1 &    3.70 &  48.6   &   4.2   \\
Fe II & 5197.58   & 3.23    & $-$2.22   &  10.5   &   3.7   &  11.1   &   4.2	&  15.2   &   4.2   &  25.7   &   4.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe II & 5234.63   & 3.22    & $-$2.18   &  16.2   &   3.9   &  13.0   &   4.2	& \nodata & \nodata &  34.6   &   4.7	&  17.2   &   4.0   &     6.0 &    3.80 & \nodata & \nodata \\
Fe II & 5276.00   & 3.20    & $-$2.01   &  23.6   &   3.9   & \nodata & \nodata &  22.5   &   4.1   &  40.1   &   4.6	&  24.2   &   4.0   &     9.6 &    3.83 & \nodata & \nodata \\
Fe II & 6456.38   & 3.90    & $-$2.08   & \nodata & \nodata &	3.0   &   4.1	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Co I  & 3842.05   & 0.92    & $-$0.77   & \nodata & \nodata &  18.5   &   1.8	&  31.9   &   2.2   &  47.5   &   2.5	&  44.6   &   1.5   & \nodata & \nodata & \nodata & \nodata \\
Co I  & 3845.47   & 0.92    &    0.01   &  60.4   &   1.1   &  54.5   &   1.8	&  71.4   &   2.2   &  85.4   &   2.6	&  66.7   &   1.1   &    41.0 &    1.46 &  46.1   &   2.0   \\
Co I  & 3873.12   & 0.43    & $-$0.66   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  93.4   &   1.6   & \nodata & \nodata & \nodata & \nodata \\
Co I  & 3881.87   & 0.58    & $-$1.13   &  29.1   &   1.2   &  24.0   &   1.9	&  31.7   &   2.2   &  53.8   &   2.6	&  45.3   &   1.4   &    19.0 &    1.69 & \nodata & \nodata \\
Co I  & 3995.31   & 0.92    & $-$0.22   & \nodata & \nodata &  42.6   &   1.8	& \nodata & \nodata &  73.9   &   2.5	&  56.7   &   1.1   &    31.6 &    1.47 &  30.0   &   1.9   \\
Co I  & 4118.77   & 1.05    & $-$0.49   &  28.2   &   1.1   &  31.0   &   1.9	& \nodata & \nodata &  61.4   &   2.6	&  38.3   &   1.3   &    19.4 &    1.59 &  15.2   &   1.9   \\
Co I  & 4121.32   & 0.92    & $-$0.32   &  48.5   &   1.2   &  42.9   &   1.9	& \nodata & \nodata &  70.9   &   2.5	&  57.0   &   1.2   &    30.6 &    1.54 &  30.3   &   2.0   \\
Ni I  & 3423.70   & 0.21    & $-$0.79   & 121.9   &   2.6   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    93.9 &    2.98 & \nodata & \nodata \\
Ni I  & 3437.28   & 0.00    & $-$1.21   & 115.7   &   2.6   &  84.3   &   3.0	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    81.9 &    2.76 & \nodata & \nodata \\
Ni I  & 3452.88   & 0.11    & $-$0.90   & \nodata & \nodata & \nodata & \nodata &  96.8   &   3.1   & \nodata & \nodata & \nodata & \nodata &    85.2 &    2.68 & \nodata & \nodata \\
Ni I  & 3472.54   & 0.11    & $-$0.79   & 118.4   &   2.4   &  94.9   &   3.0	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    90.4 &    2.73 & \nodata & \nodata \\
Ni I  & 3483.77   & 0.28    & $-$1.12   & \nodata & \nodata &  72.2   &   2.8	&  88.5   &   3.2   & \nodata & \nodata & \nodata & \nodata &    69.1 &    2.55 &  67.3   &   3.0   \\
Ni I  & 3492.96   & 0.11    & $-$0.27   & \nodata & \nodata & 107.6   &   2.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    99.9 &    2.48 & 102.6   &   3.0   \\
Ni I  & 3500.85   & 0.17    & $-$1.29   & \nodata & \nodata &  73.2   &   2.8	&  83.3   &   3.1   & \nodata & \nodata & \nodata & \nodata &    78.3 &    2.89 & \nodata & \nodata \\
Ni I  & 3519.77   & 0.28    & $-$1.42   & \nodata & \nodata &  69.4   &   2.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    59.0 &    2.53 &  49.7   &   2.8   \\
Ni I  & 3524.54   & 0.03    &    0.01   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   116.6 &    2.52 & 117.3   &   2.9   \\
Ni I  & 3566.37   & 0.42    & $-$0.25   & 131.9   &   2.4   & \nodata & \nodata & 107.0   &   3.0   & \nodata & \nodata & \nodata & \nodata &    90.1 &    2.50 &  93.5   &   3.1   \\
Ni I  & 3597.71   & 0.21    & $-$1.11   & \nodata & \nodata &  87.8   &   3.1	&  92.1   &   3.2   & 111.5   &   3.7	& \nodata & \nodata &    81.9 &    2.83 &  61.7   &   2.7   \\
Ni I  & 3783.52   & 0.42    & $-$1.42   &  96.8   &   2.5   &  75.7   &   3.1	&  81.4   &   3.1   & \nodata & \nodata &  99.6   &   2.4   &    63.5 &    2.66 &  47.0   &   2.8   \\
Ni I  & 3807.14   & 0.42    & $-$1.22   & 101.8   &   2.4   &  70.6   &   2.7	&  81.4   &   3.0   & 103.1   &   3.6	& 110.3   &   2.4   &    71.4 &    2.66 &  61.9   &   2.9   \\
Ni I  & 3858.30   & 0.42    & $-$0.95   & 113.5   &   2.4   &  78.0   &   2.7	&  95.7   &   3.0   & 118.5   &   3.7	& 115.7   &   2.2   &    78.7 &    2.58 &  72.8   &   3.0   \\
Ni I  & 4648.66   & 3.42    & $-$0.16   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  16.0   &   3.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ni I  & 4714.42   & 3.38    &    0.23   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  28.8   &   3.7	& \nodata & \nodata &     7.7 &    2.90 & \nodata & \nodata \\
Ni I  & 4855.41   & 3.54    &    0.00   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  13.1   &   3.7	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ni I  & 5035.37   & 3.63    &    0.29   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  22.9   &   3.8	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ni I  & 5080.52   & 3.65    &    0.13   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  19.8   &   3.9	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ni I  & 5476.90   & 1.83    & $-$0.89   &  31.7   &   2.4   &  25.9   &   2.9	&  35.6   &   3.1   &  64.8   &   3.7	&  38.7   &   2.5   &    17.0 &    2.58 &  17.7   &   3.0   \\
Ni I  & 6643.64   & 1.68    & $-$2.30   &   3.4   &   2.5   & \nodata & \nodata & \nodata & \nodata &	9.6   &   3.6	& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Ni I  & 6767.77   & 1.83    & $-$2.17   &   2.5   &   2.4   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Zn I  & 4722.15   & 4.03    & $-$0.39   &  4.0\xx &   1.1   &  4.8\xx &  1.6	&  3.0\xx &   1.4   &  10.2   &   2.0	&  4.4\xx &   1.2   &  4.3\xx &    1.54 &  3.5\xx &   1.8   \\
Zn I  & 4810.53   & 4.08    & $-$0.14   & \nodata & \nodata &  4.3\xx &  1.4	&  4.7\xx &   1.4   &  14.7   &   2.0	&  5.9\xx &   1.1   &  2.9\xx &    1.17 &  3.0\xx &   1.5   \\
Sr II & 4077.71   & 0.00    &    0.15   & 119.4   &  $-$1.8 &  46.5   &  $-$2.2 & \nodata & \nodata &  122.7  &  $-$0.5 & 128.9   &  $-$1.7 &    65.7 & $-$1.87 &  92.4   &  $-$0.4 \\
Sr II & 4077.71   & 0.00    &    0.15   & syn	  &  $-$1.7 &  syn    &  $-$2.1 &  syn    &  $-$1.0 &  syn    &  $-$0.5 & syn	  &  $-$1.6 &     syn & $-$1.80 &  syn    &  $-$0.4 \\  		
Sr II & 4215.52   & 0.00    & $-$0.18   & 112.3   &  $-$1.6 &  37.7   &  $-$2.1 & \nodata & \nodata &  111.5  &  $-$0.5 & 127.9   &  $-$1.4 &    59.4 & $-$1.71 &  71.0   &  $-$0.7 \\
Sr II & 4215.52   & 0.00    & $-$0.18   & syn	  &  $-$1.7 &  syn    &  $-$2.1 &  syn    &  $-$1.0 &  syn    &  $-$0.5 &  syn    &  $-$1.5 &     syn & $-$1.80 &  syn    &  $-$0.5 \\  	
Y II  & 3774.33   & 0.13    &    0.21   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.8\xx  &  $-$1.8 \\  
Y II  & 3774.33   & 0.13    &    0.21   & syn	  &  $-$2.7 &  syn    &  $-$2.2 &  syn    &  $-$1.6 &  syn    &  $-$1.4 &  syn    &  $-$2.2 & \nodata & \nodata & \nodata & \nodata \\
Y II  & 3950.35   & 0.10    & $-$0.49   & \nodata & \nodata & \nodata & \nodata &  5.8\xx &  $-$1.9 &  16.2   &  $-$1.3 & \nodata & \nodata & \nodata & \nodata &  4.5\xx &  $-$1.4 \\
Ba II & 4554.03   & 0.00    &    0.16   &  42.3   &  $-$3.0 &  24.4   &  $-$2.5 &  43.3   &  $-$2.2 &  43.6   &  $-$2.1 &  67.3   &  $-$2.6 &     6.3 & $-$3.27 &  33.5   &  $-$1.7 \\
Ba II & 4554.03   & 0.00    &    0.16   &  syn    &  $-$3.0 &  syn    &  $-$2.5 &   syn   &  $-$2.4 &  syn    &  $-$2.2 &  syn    &  $-$2.6 &     syn & $-$3.10 &  syn    &  $-$1.7 \\  		
Ba II & 4934.09   & 0.00    & $-$0.16   &  23.6   &  $-$3.1 &  17.3   &  $-$2.4 & \nodata & \nodata &  31.3   &  $-$2.0 &  50.3   &  $-$2.6 &     3.0 & $-$3.32 &  18.0   &  $-$1.8 \\
Ba II & 4934.09   & 0.00    & $-$0.16   &  syn    &  $-$3.1 &  syn    &  $-$2.5 &   syn   &  $-$2.4 &  syn    &  $-$2.1 &  syn    &  $-$2.6 & \nodata & \nodata &  syn    &  $-$1.8 \\  
Eu II & 4129.72   & 0.00    &    0.22   &  4.2\xx &  $-$3.7 &  5.6\xx &  $-$2.7 &  5.0\xx &  $-$2.9 &  3.5\xx &  $-$2.9 &  7.9\xx &  $-$3.3 &  3.8\xx & $-$2.93 &  4.1\xx &  $-$2.2 \\
Eu II & 4205.04   & 0.00    &    0.21   &  3.1\xx &  $-$3.8 &  4.6\xx &  $-$2.8 &  3.2\xx &  $-$3.0 &  2.8\xx &  $-$3.0 &  8.2\xx &  $-$3.3 &  2.6\xx & $-$3.10 &  3.8\xx &  $-$2.3 \\
\enddata 
\tablenotetext{a}{Upper limits.}
\end{deluxetable}

\clearpage

\begin{center}
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{\label{obstable} Derived Stellar Parameters}
\tablehead{&
\multicolumn{3}{c}{Medium Resolution}&&
\multicolumn{4}{c}{High Resolution}\\
\cline{2-4} \cline{6-9}\\ 
\colhead{}&
\colhead{\teff{}(K)    }&
\colhead{\logg{}(cgs)  }&
\colhead{\metal        }&
\colhead{              }&
\colhead{\teff{}(K)    }&
\colhead{\logg{}(cgs)  }&
\colhead{$\xi$(km/s)   }&
\colhead{\metal{}      }}
\startdata
HE~0048$-$6408 & 4524 (125) & 1.73 (0.35) &  $-$3.83 (0.20) && 4378 (150) & 0.15 (0.30) & 2.85 (0.30) & $-$3.75 (0.10) \\
HE~0139$-$2826 & 5011 (125) & 1.42 (0.35) &  $-$3.50 (0.20) && 4900 (150) & 1.50 (0.30) & 1.70 (0.30) & $-$3.46 (0.10) \\
HE~2141$-$3741 & 5075 (125) & 1.33 (0.35) &  $-$3.04 (0.20) && 4945 (150) & 1.00 (0.30) & 2.00 (0.30) & $-$3.30 (0.10) \\
HE~2157$-$3404 & 5027 (125) & 1.71 (0.35) &  $-$2.91 (0.20) && 4990 (150) & 1.30 (0.30) & 2.00 (0.30) & $-$2.89 (0.10) \\
HE~2233$-$4724 & 4587 (125) & 1.26 (0.35) &  $-$3.43 (0.20) && 4360 (150) & 0.40 (0.30) & 3.00 (0.30) & $-$3.65 (0.10) \\
HE~2318$-$1621 & 5043 (125) & 1.58 (0.35) &  $-$3.75 (0.20) && 4846 (150) & 1.40 (0.30) & 1.75 (0.30) & $-$3.67 (0.10) \\
HE~2323$-$6549 & 5317 (125) & 2.30 (0.35) &  $-$3.35 (0.20) && 5215 (150) & 2.60 (0.30) & 1.55 (0.30) & $-$3.35 (0.10) 
\enddata
\end{deluxetable}
\end{center}

\clearpage

\begin{deluxetable}{@{}l@{}rrrrr@{}rrrrr@{}rrrrrrrrr@{}}
\tablewidth{0pt}  
\tabletypesize{\tiny}
\rotate
\tablecaption{Abundances for Individual Species \label{abund}}
\tablehead{}
\startdata 
& \multicolumn{4}{c}{HE~0048$-$6408} &  & \multicolumn{4}{c}{HE~0139$-$2826} &  & \multicolumn{4}{c}{HE~2141$-$3741} & & \multicolumn{4}{c}{HE~2157$-$3404} \\
 \cline{2-5} \cline{7-10}\cline{12-15}\cline{17-20}

& $\log\epsilon$\,(X) & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ & & $\log\epsilon$\,(X) & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ 
      & & $\log\epsilon$\,(X) & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ & & $\log\epsilon$\,(X) & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ \\
\hline

C      &      4.40 &  $-$0.28  &     0.25  &	    1 & &     5.45  &	  0.48  &    0.25  &       2 & &     5.20  &     0.07  &    0.30  &       1 & &	   5.00  &  $-$0.54  &    0.30  &       1  \\	  
N      &   \nodata &   \nodata &   \nodata &  \nodata & &     4.40  &	  0.03  &    0.50  &       1 & &     5.90  &     1.37  &    0.25  &       1 & &	   5.60  &     0.66  &    0.25  &       1  \\	  
Na  I  &     2.55  &	 0.06  &     0.09  &	    2 & &     3.24  &	  0.46  &    0.08  &       2 & &     3.23  &     0.29  &    0.14  &       2 & &	   3.88  &     0.53  &    0.20  &       2  \\
Mg  I  &     4.25  &	 0.40  &     0.03  &	    5 & &     4.70  &	  0.56  &    0.03  &       7 & &     4.78  &     0.48  &    0.06  &       5 & &	   5.11  &     0.40  &    0.02  &       4  \\
Al  I  &     1.70  &  $-$1.00  &     0.15  &	    1 & &     2.29  &  $-$0.79  &    0.20  &       1 & &     2.50  &  $-$0.65  &    0.10  &       1 & &	   2.60  &  $-$0.96  &    0.15  &       1  \\		
Si  I  &     4.38  &	 0.62  &     0.04  &	    2 & &     4.79  &	  0.74  &    0.10  &       1 & &     4.99  &     0.78  &    0.10  &       1 & &	   5.60  &     0.98  &    0.10  &       1  \\
K   I  &     1.83  &	 0.55  &     0.10  &	    1 & &     2.34  &	  0.77  &    0.17  &       2 & &  \nodata  &  \nodata  & \nodata  & \nodata & & \nodata  &  \nodata  & \nodata  & \nodata  \\
Ca  I  &     2.88  &	 0.29  &     0.03  &	    9 & &     3.39  &	  0.51  &    0.02  &      16 & &     3.37  &     0.33  &    0.02  &      10 & &	   3.69  &     0.24  &    0.01  &      12  \\
Sc II  &  $-$0.80  &  $-$0.20  &     0.03  &	    5 & &  $-$0.19  &	  0.12  &    0.02  &       5 & &  $-$0.06  &     0.09  &    0.02  &       6 & &	   0.29  &     0.03  &    0.03  &       8  \\
Ti  I  &     1.29  &	 0.09  &     0.02  &	   11 & &     1.80  &	  0.31  &    0.03  &       7 & &     2.02  &     0.37  &    0.03  &       3 & &	   2.23  &     0.17  &    0.02  &      10  \\
Ti II  &     1.17  &  $-$0.03  &     0.02  &	   25 & &     1.72  &	  0.23  &    0.02  &      30 & &     1.79  &     0.14  &    0.02  &      23 & &	   2.20  &     0.14  &    0.01  &      40  \\
V   I  &     2.90  &	 2.72  &     0.10  &	    1 & &  \nodata  &  \nodata  & \nodata  & \nodata & &  \nodata  &  \nodata  & \nodata  & \nodata & & \nodata  &  \nodata  & \nodata  & \nodata  \\
Cr  I  &     1.59  &  $-$0.30  &     0.02  &	    5 & &     1.84  &  $-$0.34  &    0.05  &       4 & &     2.02  &  $-$0.32  &    0.06  &       6 & &	   2.42  &  $-$0.33  &    0.02  &       6  \\
Cr II  &     0.98  &  $-$0.91  &     0.10  &	    1 & &  \nodata  &  \nodata  & \nodata  & \nodata & &  \nodata  &  \nodata  & \nodata  & \nodata & & \nodata  &  \nodata  & \nodata  & \nodata  \\
Mn  I  &     0.86  &  $-$0.82  &     0.03  &	    3 & &     1.51  &  $-$0.46  &    0.09  &       3 & &     1.81  &  $-$0.32  &    0.03  &       3 & &	   2.40  &  $-$0.14  &    0.03  &       6  \\
Fe  I  &     3.75  &$-$3.75\xx &     0.01  &	  100 & &     4.04  &$-$3.46\xx &    0.01  &     138 & &     4.20  &$-$3.30\xx &    0.01  &      90 & &	   4.61  &$-$2.89\xx &    0.01  &     159  \\
Fe II  &     3.76  &$-$3.74\xx &     0.02  &	   13 & &     4.06  &$-$3.44\xx &    0.02  &      14 & &     4.22  &$-$3.28\xx &    0.02  &      11 & &	   4.64  &$-$2.86\xx &    0.01  &      16  \\
Co  I  &     1.15  &  $-$0.09  &     0.03  &	    4 & &     1.84  &	  0.31  &    0.03  &       6 & &     2.19  &     0.50  &    0.01  &       3 & &	   2.55  &     0.45  &    0.02  &       6  \\
Ni  I  &     2.45  &  $-$0.02  &     0.03  &	   10 & &     2.89  &	  0.13  &    0.05  &      11 & &     3.11  &     0.19  &    0.03  &       9 & &	   3.72  &     0.39  &    0.03  &      10  \\
Zn  I  &     1.14  & $<$~0.33  &  \nodata  &	    1 & &     1.50  & $<$~0.40  & \nodata  &       2 & &     1.40  & $<$~0.14  & \nodata  &       2 & &	   2.01  &     0.34  &    0.01  &       2  \\
Sr II  &  $-$1.70  &  $-$0.82  &     0.15  &	    2 & &  $-$2.10  &  $-$1.51  &    0.20  &       2 & &  $-$1.00  &  $-$0.57  &    0.10  &       2 & & $-$0.50  &  $-$0.48  &    0.10  &       2  \\
Y  II  &  $-$2.70  &  $-$1.16  &     0.30  &	    1 & &  $-$2.20  &  $-$0.95  &    0.30  &       1 & &  $-$1.60  &  $-$0.51  &    0.25  &       1 & & $-$1.40  &  $-$0.72  &    0.25  &       1  \\
Ba II  &  $-$3.05  &  $-$1.48  &     0.15  &	    2 & &  $-$2.50  &  $-$1.22  &    0.15  &       2 & &  $-$2.40  &  $-$1.28  &    0.10  &       2 & & $-$2.10  &  $-$1.39  &    0.10  &       2  \\
Eu II  &  $-$3.73  & $<-$0.50  &  \nodata  &	    2 & &  $-$2.73  & $<$~0.21  & \nodata  &       2 & &  $-$2.95  & $<-$0.17  & \nodata  &       2 & & $-$2.93  & $<-$0.56  & \nodata  &       2  \\ 

\hline

 & \multicolumn{4}{c}{HE~2233$-$4724} &
 & \multicolumn{4}{c}{HE~2318$-$1621} &
 & \multicolumn{4}{c}{HE~2323$-$6549} \\
 \cline{2-5} \cline{7-10}\cline{12-15}
 & $\log\epsilon$\,(X) & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ &  & $\log\epsilon$\,(X) & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ & & $\log\epsilon$\,(X) & $\mbox{[X/Fe]}$ & $\sigma$ & $N$ \\

\hline

C      &     4.30  &  $-$0.48  &     0.30  &        1 & &     5.30  &     1.04  &     0.15  &        2 & &     5.80  &     0.72  &     0.15  &        2  \\
N      &  \nodata  &  \nodata  &  \nodata  &  \nodata & &     5.40  &     1.24  &     0.30  &        1 & &     4.90  &     0.42  &     0.50  &        1  \\
Na  I  &     3.29  &     0.70  &     0.04  &        2 & &     3.28  &     0.71  &     0.12  &        1 & &     3.48  &     0.59  &     0.18  &        2  \\
Mg  I  &     4.44  &     0.49  &     0.03  &        3 & &     4.13  &     0.20  &     0.05  &        8 & &     4.80  &     0.55  &     0.04  &        6  \\
Al  I  &     2.40  &  $-$0.40  &     0.20  &        1 & &     2.20  &  $-$0.58  &     0.10  &        1 & &     2.20  &  $-$0.90  &     0.10  &        1  \\
Si  I  &     4.73  &     0.87  &     0.08  &        2 & &     4.58  &     0.74  &     0.10  &        1 & &     5.14  &     0.98  &     0.21  &        2  \\
K   I  &     2.13  &     0.75  &     0.10  &        1 & &  \nodata  &  \nodata  &  \nodata  &  \nodata & &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
Ca  I  &     3.03  &     0.34  &     0.03  &        9 & &     2.96  &     0.29  &     0.03  &       12 & &     3.42  &     0.43  &     0.02  &       12  \\
Sc II  &  $-$0.45  &     0.05  &     0.06  &        5 & &  $-$0.77  &  $-$0.25  &     0.03  &        5 & &  $-$0.17  &     0.03  &     0.01  &        3  \\
Ti  I  &     1.41  &     0.11  &     0.04  &        5 & &     1.63  &     0.35  &     0.07  &        9 & &     2.00  &     0.40  &     0.05  &        5  \\
Ti II  &     1.53  &     0.23  &     0.02  &       31 & &     1.36  &     0.08  &     0.03  &       34 & &     1.96  &     0.36  &     0.02  &       21  \\
V   I  &  \nodata  &  \nodata  &  \nodata  &  \nodata & &  \nodata  &  \nodata  &  \nodata  &  \nodata & &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
Cr  I  &     1.17  &  $-$0.82  &     0.02  &        2 & &     1.62  &  $-$0.35  &     0.06  &        8 & &     1.98  &  $-$0.31  &     0.04  &        5  \\
Cr II  &  \nodata  &  \nodata  &  \nodata  &  \nodata & &     1.68  &  $-$0.29  &     0.10  &        1 & &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
Mn  I  &     0.53  &  $-$1.25  &     0.09  &        3 & &     1.08  &  $-$0.68  &     0.03  &        3 & &     1.36  &  $-$0.72  &     0.03  &        3  \\
Fe  I  &     3.85  &$-$3.65\xx &     0.01  &       86 & &     3.83  &$-$3.67\xx &     0.01  &      174 & &     4.15  &$-$3.35\xx &     0.01  &      100  \\
Fe II  &     3.86  &$-$3.64\xx &     0.03  &        9 & &     3.83  &$-$3.67\xx &     0.03  &       13 & &     4.16  &$-$3.34\xx &     0.05  &        4  \\
Co  I  &     1.30  &  $-$0.04  &     0.07  &        7 & &     1.57  &     0.25  &     0.04  &        6 & &     1.97  &     0.33  &     0.03  &        4  \\
Ni  I  &     2.35  &  $-$0.22  &     0.02  &        4 & &     2.69  &     0.14  &     0.04  &       17 & &     2.92  &     0.05  &     0.03  &       10  \\
Zn  I  &     1.18  & $<$~0.27  &  \nodata  &        2 & &     1.35  & $<$~0.46  &  \nodata  &        2 & &     1.65  & $<$~0.44  &  \nodata  &        2  \\
Sr II  &  $-$1.55  &  $-$0.77  &     0.20  &        2 & &  $-$1.80  &  $-$1.00  &     0.15  &        2 & &  $-$0.45  &     0.03  &     0.15  &        2  \\
Y  II  &  $-$2.20  &  $-$0.76  &     0.30  &        1 & &  \nodata  &  \nodata  &  \nodata  &  \nodata & &  $-$1.60  & $<$~0.46  &  \nodata  &        2  \\
Ba II  &  $-$2.60  &  $-$1.13  &     0.20  &        2 & &  $-$3.10  &  $-$1.61  &     0.20  &        1 & &  $-$1.75  &  $-$0.58  &     0.10  &        2  \\
Eu II  &  $-$3.33  & $<-$0.20  &  \nodata  &        2 & &  $-$3.02  & $<$~0.13  &  \nodata  &        2 & &  $-$2.25  & $<$~0.58  &  \nodata  &        2  \\

\enddata              
\tablenotetext{a}{$\mbox{[FeI/H]}$ and $\mbox{[FeII/H]}$ values}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Example Systematic Abundance Uncertainties for HE~2157$-$3404 \label{sys}}
\tablehead{
\colhead{Elem}&
\colhead{$\Delta$\teff}&
\colhead{$\Delta$\logg}&
\colhead{$\Delta\xi$}&
\colhead{$\sigma_{\rm tot}$}\\
\colhead{}&
\colhead{$+$150\,K}&
\colhead{$+$0.5 dex}&
\colhead{$+$0.3 km/s}&
\colhead{}}
\startdata
CH    & $-$0.30 &    0.20 & 0.00 & 0.36 \\
Na I  & $-$0.17 &    0.08 & 0.18 & 0.26 \\
Mg I  & $-$0.08 &    0.03 & 0.03 & 0.09 \\
Al I  & $-$0.14 &    0.01 & 0.18 & 0.23 \\
Si I  & $-$0.16 &    0.06 & 0.10 & 0.19 \\
Ca I  & $-$0.11 &    0.03 & 0.02 & 0.11 \\
Sc II & $-$0.07 & $-$0.13 & 0.07 & 0.16 \\
Ti I  & $-$0.18 &    0.05 & 0.02 & 0.19 \\
Ti II & $-$0.06 & $-$0.13 & 0.08 & 0.16 \\
Cr I  & $-$0.18 &    0.06 & 0.09 & 0.21 \\
Mn I  & $-$0.17 &    0.06 & 0.08 & 0.20 \\
Fe I  & $-$0.16 &    0.05 & 0.05 & 0.17 \\
Fe II & $-$0.01 & $-$0.15 & 0.05 & 0.16 \\
Co I  & $-$0.20 &    0.06 & 0.10 & 0.23 \\
Ni I  & $-$0.16 &    0.06 & 0.09 & 0.19 \\
Zn I  & $-$0.09 & $-$0.05 & 0.00 & 0.10 \\
Sr II & $-$0.15 & $-$0.20 & 0.20 & 0.32 \\
Ba II & $-$0.20 & $-$0.10 & 0.00 & 0.22
\enddata
\end{deluxetable}
